Jet breaks and Energetics of Swift GRB X-ray Afterglows

We present a systematic temporal and spectral study of all Swift-XRT observations of GRB afterglows discovered between 2005 January and 2007 December. After constructing and fitting all light curves and spectra to power-law models, we classify the components of each afterglow in terms of the canonical X-ray afterglow and test them against the closure relations of the forward shock models for a variety of parameter combinations. The closure relations are used to identify potential jet breaks with characteristics including the uniform jet model with and without lateral spreading and energy injection, and a power-law structured jet model, all with a range of parameters. With this technique, we survey the X-ray afterglows with strong evidence for jet breaks (~12% of our sample), and reveal cases of potential jet breaks that do not appear plainly from the light curve alone (another ~30%), leading to insight into the missing jet break problem. Those X-ray light curves that do not show breaks or have breaks that are not consistent with one of the jet models are explored to place limits on the times of unseen jet breaks. The distribution of jet break times ranges from a few hours to a few weeks with a median of ~1 day, similar to what was found pre-Swift. On average Swift GRBs have lower isotropic equivalent gamma-ray energies, which in turn results in lower collimation corrected gamma-ray energies than those of pre-Swift GRBs. Finally, we explore the implications for GRB jet geometry and energetics.

==> (inline-0) <==
\begin{deluxetable}{lcccccc} 
\tablecolumns{8} 
\tablewidth{0pc}
\tablecaption{Closure Relations \label{table:crs}} 
\tabletypesize{\footnotesize}
\tablehead{ 
\colhead{} & \colhead{} & \colhead{} & a & b & \colhead{} & c \\
\colhead{} & \colhead{} & \colhead{} &  \multicolumn{2}{c}{No Energy Injection} & &
\colhead{Energy Injection} \\
%%\multicolumn{1}{c}{Energy Injection} \\
\cline{4-5} \cline{7-7}
\colhead{} & \colhead{} &  \colhead{$\beta$} & \colhead{$\alpha(\beta)$} &
\colhead{$\alpha(\beta)$} & & \colhead{$\alpha(\beta)$} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{$(p>2)$} & \colhead{$(1<p<2)$} & & 
\colhead{$(p>2)$}}
\startdata
\\[-0.7cm]
\multicolumn{7}{c}{ISM, Slow Cooling} \\[0cm]
\cline{1-7}
1 & $\nu_m<\nu<\nu_c$ & $\frac{p-1}{2}$ & $\alpha=\frac{3\beta}{2}$  &
$\alpha=\frac{3(2\beta+3)}{16}$ & & $\alpha=(q-1)+\frac{(2+q)\beta}{2}$ \\
2 & $\nu>\nu_c$ & $\frac{p}{2}$ & $\alpha=\frac{3\beta-1}{2}$ &  $\alpha=\frac{3\beta+5}{8}$
& & $\alpha=\frac{q-2}{2}+\frac{(2+q)\beta}{2}$ \\
\cline{1-7}
\multicolumn{7}{c}{ISM, Fast Cooling} \\[0cm]
\cline{1-7}
3 & $\nu_c<\nu<\nu_m$ & $\frac{1}{2}$ & {\tiny \textsl{(3a)}} $\alpha=\frac{\beta}{2}$ &
{\tiny \textsl{(3b)}} $\alpha=\frac{\beta}{2}$ & & {\tiny \textsl{(3c)}} $\alpha=(q-1)+\frac{(2-q)\beta}{2}$ \\
4 & $\nu>\nu_m$ & $\frac{p}{2}$ & {\tiny \textsl{(4a)}} $\alpha=\frac{3\beta-1}{2}$ &
{\tiny \textsl{(4b)}} $\alpha=\frac{3\beta+5}{8}$ & & {\tiny \textsl{(4c)}} $\alpha=\frac{q-2}{2}+\frac{(2+q)\beta}{2}$ \\
\cline{1-7}
\multicolumn{7}{c}{Wind, Slow Cooling} \\[0cm]
\cline{1-7}
5 & $\nu_m<\nu<\nu_c$ & $\frac{p-1}{2}$ & {\tiny \textsl{(5a)}} $\alpha=\frac{3\beta+1}{2}$ &
{\tiny \textsl{(5b)}} $\alpha=\frac{2\beta+9}{8}$ & & {\tiny \textsl{(5c)}} $\alpha=\frac{q}{2}+\frac{(2+q)\beta}{2}$ \\
6 & $\nu>\nu_c$ & $\frac{p}{2}$ & {\tiny \textsl{(6a)}} $\alpha=\frac{3\beta-1}{2}$ & {\tiny \textsl{(6b)}} $\alpha=\frac{\beta+3}{4}$
& & {\tiny \textsl{(6c)}} $\alpha=\frac{q-2}{2}+\frac{(2+q)\beta}{2}$ \\
\cline{1-7}
\multicolumn{7}{c}{Wind, Fast Cooling} \\[0cm]
\cline{1-7}
7 & $\nu_c<\nu<\nu_m$ & $\frac{1}{2}$ & {\tiny \textsl{(7a)}} $\alpha=\frac{1-\beta}{2}$ &
{\tiny \textsl{(7b)}} $\alpha=\frac{1-\beta}{2}$ & & {\tiny \textsl{(7c)}} $\alpha=\frac{q}{2}-\frac{(2-q)\beta}{2}$ \\
8 & $\nu>\nu_m$ & $\frac{p}{2}$ & {\tiny \textsl{(8a)}} $\alpha=\frac{3\beta-1}{2}$ & {\tiny
  \textsl{(8b)}} $\alpha=\frac{\beta+3}{4}$
& & {\tiny \textsl{(8c)}} $\alpha=\frac{q-2}{2}+\frac{(2+q)\beta}{2}$ \\
\cline{1-7}
%\tablebreak
% \\[-1.3cm]
\multicolumn{7}{c}{Uniform Jet (spreading), Slow Cooling} \\[0cm]
\cline{1-7}
9 & $\nu_m<\nu<\nu_c$ & $\frac{p-1}{2}$ & {\tiny \textsl{(9a)}} $\alpha=2\beta+1$ &
{\tiny \textsl{(9b)}} $\alpha=\frac{2\beta+7}{4}$ & & {\tiny \textsl{(9c)}} $\alpha =2\beta + 1-\frac{2(1-q)(\beta+2)}{3}$\\
10 & $\nu>\nu_c$ & $\frac{p}{2}$ & {\tiny \textsl{(10a)}} $\alpha=2\beta$ & {\tiny \textsl{(10b)}} $\alpha=\frac{\beta+3}{2}$
& & {\tiny \textsl{(10c)}} $\alpha =2\beta-\frac{2(1-q)(\beta+1)}{3}$ \\ %% not including EI

\cline{1-7}
\multicolumn{7}{c}{ISM, Uniform Jet (non-spreading)} \\[0cm]
\cline{1-7}
11 & $\nu_m<\nu<\nu_c$ & $\frac{p-1}{2}$ &
{\tiny \textsl{(11a)}} $\alpha=\frac{6\beta+3}{4}$ & {\tiny \textsl{(11b)}} $\alpha=\frac{6\beta+21}{16}$ & & {\tiny \textsl{(11c)}} $\alpha=\frac{6\beta+3}{4}-\frac{(1-q)(2\beta+5)}{4}$\\
%$\alpha=\frac{3\beta}{2}+\frac{3}{4}$ & $\alpha=\frac{6\beta+21}{16}$ & & & \\
12 & $\nu>\nu_c$ & $\frac{p}{2}$ &
{\tiny \textsl{(12a)}} $\alpha=\frac{6\beta+1}{4}$ & {\tiny \textsl{(12b)}} $\alpha=\frac{3\beta+11}{8}$ & & {\tiny \textsl{(12c)}} $\alpha=\frac{6\beta+1}{4}-\frac{(1-q)(2\beta+3)}{4}$\\
%$\alpha=\frac{3\beta}{2}+\frac{1}{4}$ & $\alpha=\frac{3\beta+11}{8}$ & & & \\
\cline{1-7}
\multicolumn{7}{c}{Wind, Uniform Jet (non-spreading)} \\[0cm]
\cline{1-7}
13 & $\nu_m<\nu<\nu_c$ & $\frac{p-1}{2}$ &
{\tiny \textsl{(13a)}} $\alpha=\frac{3\beta+2}{2}$ & {\tiny \textsl{(13b)}} $\alpha=\frac{2\beta+13}{8}$ & & {\tiny \textsl{(13c)}} $\alpha=\frac{3\beta+2}{2}-\frac{(1-q)(\beta+2)}{2}$\\
%$\alpha=\frac{3\beta}{2}+1$ & $\alpha=\frac{2\beta+13}{8}$ & & & \\
14 & $\nu>\nu_c$ & $\frac{p}{2}$ & {\tiny \textsl{(14a)}} $\alpha=\frac{3\beta}{2}$ &
{\tiny \textsl{(14b)}} $\alpha=\frac{\beta+5}{4}$ & & {\tiny \textsl{(14c)}} $\alpha=\frac{3\beta}{2}-\frac{(1-q)(\beta+2)}{2}$\\ 
%$\alpha=\frac{3\beta}{2}$ & $\alpha=\frac{\beta+5}{4}$ & & & \\
\cline{1-7}
\multicolumn{7}{c}{ISM, Structured Jet} \\[0cm]
\cline{1-7}
15 & $\nu_m<\nu<\nu_c$ & $\frac{p-1}{2}$ & {\tiny \textsl{(15)}} $\alpha=\frac{3k+12\beta}{8-k}$ &
& & \\
16 & $\nu>\nu_c$ & $\frac{p}{2}$ & {\tiny \textsl{(16)}} $\alpha=\frac{12\beta+2k-4}{8-k}$ &
& & \\
\cline{1-7}
\multicolumn{7}{c}{Wind, Structured Jet} \\[0cm]
\cline{1-7}
17 & $\nu_m<\nu<\nu_c$ & $\frac{p-1}{2}$ & {\tiny \textsl{(17)}} $\alpha=\frac{6\beta+k\beta+2}{4-k}$ &
& & \\
18 & $\nu>\nu_c$ & $\frac{p}{2}$ & {\tiny \textsl{(18)}} $\alpha=\frac{6\beta+k-k\beta-2}{4-k}$ &
& & \\
\enddata
\tablecomments{Convention $F_{\nu}\propto t^{-\alpha}\nu^{-\beta}$ adopted
  throughout. Structured Jet relations require $k<\tilde{k}$
  with $\tilde{k}$ defined in the text. 
  Closure relations reference codes used in Figures
  \ref{fig:gold_example}, \ref{fig:silver_example},
  \ref{fig:possible_example23}-\ref{fig:possible_example24} with references noted in subscripts.
  (1a){\it ISMs2a}$^{1,2}$, (1b){\it ISMs2b}$^{1,3}$, (1c){\it ISMs2ai}$^{2}$,
  (2a){\it ISMs3a}$^{1,2}$, (2b){\it ISMs3b}$^{1,3}$, (2c){\it ISMs3ai}$^{2}$,
  (3a){\it ISMf2a}$^{1,2}$, (3b){\it ISMf2b}$^{1}$, (3c){\it ISMf2ai}$^{2}$,
  (4a){\it ISMf3a}$^{1,2}$, (4b){\it ISMf3b}$^{1}$, (4c){\it ISMf3ai}$^{2}$,
  (5a){\it WINDs2a}$^{1,2}$, (5b){\it WINDs2b}$^{1,3}$, (5c){\it
    WINDs2ai}$^{2}$, (6a){\it WINDs3a}$^{1,2}$, (6b){\it WINDs3b}$^{1,3}$,
  (6c){\it WINDs3ai}$^{2}$, (7a){\it WINDf2a}$^{1,2}$, (7b){\it WINDf2b}$^{1}$,
  (7c){\it WINDf2ai}$^{2}$, (8a){\it WINDf3a}$^{1,2}$, (8b){\it WINDf3b}$^{1}$,
  (8c){\it WINDf3ai}$^{2}$, (9a){\it JETs2a}$^{1}$, (9b){\it JETs2b}$^{1,3}$,
  (9c){\it JET2ai}$^{4}$, (10a){\it JETs3a}$^{1}$, (10b){\it JETs3b}$^{1,3}$,
  (10c){\it JETs3ai}$^{4}$, (11a){\it JETsISM2a}$^{5}$, (11b){\it
    JETsISM2b}$^{5}$, (11c){\it JETsISM2ai}$^{4,5}$, (12a){\it
    JETsISM3a}$^{5}$, (12b){\it JETsISM3b}$^{5}$, (12c){\it
    JETsISM3ai}$^{4,5}$, (13a){\it JETsWIND2a}$^{5}$, (13b){\it
    JETsWIND2b}$^{5}$, (13c){\it JETsWIND2ai}$^{4,5}$, (14a){\it
    JETsWIND3a}$^{5}$, (14b){\it JETsWIND3b}$^{5}$, (14c){\it
    JETsWIND3ai}$^{4,5}$, (15){\it JETsoISM2a}$^{5}$, (16){\it
    JETsoISM3a}$^{5}$, (17){\it JETsoWIND2a}$^{5}$, (18){\it
    JETsoWIND3a}$^{5}$} 
\tablerefs{(1): \markcite{zhang04}{Zhang} \& {M{\'e}sz{\'a}ros} (2004), (2): \markcite{zhang06}{Zhang} {et~al.} (2006),
  (3): \markcite{dai01}{Dai} \& {Cheng} (2001), (4): Modified from \markcite{panaitescu06a}{Panaitescu} {et~al.} (2006), (5): Modified
  from \markcite{panaitescu05b}{Panaitescu} (2005). }
\end{deluxetable}

%\include{jb_gold.tex}
%\include{jb_silver}
%\include{jb_pewter}
%%INCLUDE UNLIKELYS?
%\include{jb_bronze}
%% Non JB limits
%\include{jb_nojb}

\begin{deluxetable}{lllccrccrrl}
\tabletypesize{\scriptsize}
\tablecaption{Prominent Jet Breaks \label{table:prominent}}
\tablewidth{0pt}
\tablehead{
  \colhead{GRB} & \colhead{Segments} & \colhead{Time} & \colhead{$\alpha$} & \colhead{$\beta$} & \colhead{t} & \colhead{z} & \colhead{log $E_{\gamma,iso}$} & \colhead{$\theta_j$} &   \colhead{log $E_{\gamma}$} & \colhead{Requirements\tablenotemark{\dag}} \\
 \colhead{} &  \colhead{} &  \colhead{} &  \colhead{} &  \colhead{} &  \colhead{(ks)} &  \colhead{} &  \colhead{(ergs)} &  \colhead{(deg)} &  \colhead{(ergs)} &  \colhead{}} 
\startdata
050315  & I-II-III-IV & $t_{b}$ & $1.86^{+0.58}_{-0.36}$ & $1.30^{+0.35}_{-0.29}$ & $240.6^{+69.3}_{-76.3}$ & $1.95$\tablenotemark{a} & $52.7$ & $5.6$ & 50.3 &  Uni $\nu_2$ $p_2$ \\
           &  & $t_{b,EI}$ & $0.69^{+0.05}_{-0.05}$ & $0.96^{+0.09}_{-0.09}$ & $7.3^{+1.4}_{-1.1}$ &  &  & $1.5$ & 49.2 &  \textbf{EI} $\nu_2$ $p_2$ \\
050319  & I-II-III-IV & $t_{b}$ & $1.58^{+0.44}_{-0.26}$ & $1.37^{+0.57}_{-0.47}$ & $55.3^{+19.1}_{-26.0}$ & $3.24$\tablenotemark{b} & $52.6$ & $2.8$ & 49.7 &  Uni $\nu_2$ \\
           &  & $t_{b,EI}$ & $0.67^{+0.15}_{-0.14}$ & $0.95^{+0.15}_{-0.14}$ & $4.0^{+7.6}_{-2.2}$ &  &  & $1.1$ & 48.9 &  \\
050505  & II-III-IV & $t_{b}$ & $1.81^{+0.30}_{-0.15}$ & $1.13^{+0.17}_{-0.16}$ & $45.9^{+25.4}_{-11.0}$ & $4.28$\tablenotemark{c} & $53.2$ & $2.1$ & 50.0 &  $\nu_2$ \\
           &  & $t_{b,EI}$ & $1.12^{+0.10}_{-0.09}$ & $1.07^{+0.13}_{-0.12}$ & $6.5^{+2.4}_{-1.1}$ &  &  & $1.0$ & 49.4 &  \\
050713B & I-II-III-IV & $t_{b}$ & $2.10^{+1.91}_{-0.71}$ & $1.13^{+7.87}_{-2.13}$ & $381.2^{+314.9}_{-114.3}$ &  --  &  --  & $6.5  \xi$ &  --  &  Uni \\
           &  & $t_{b,EI}$ & $1.04^{+0.13}_{-0.14}$ & $0.92^{+0.20}_{-0.23}$ & $32.9^{+12.2}_{-20.5}$ &  --  &  --  & $2.6  \xi$ &  --  &  \\
050814  & I-II-III-IV & $t_{b}$ & $2.25^{+0.98}_{-0.41}$ & $0.71^{+0.86}_{-0.39}$ & $88.7^{+22.2}_{-15.5}$ & $5.30$\tablenotemark{d} & $53.1$ & $2.5$ & 50.1 &  Uni \\
           &  & $t_{b,EI}$ & $0.82^{+0.13}_{-0.12}$ & $0.98^{+0.19}_{-0.17}$ & $7.4^{+4.6}_{-2.3}$ &  &  & $1.0$ & 49.3 &  \\
050820A & I-II-III-IV & $t_{b}$ & $1.74^{+1.02}_{-0.23}$ & $2.57^{+3.57}_{-2.51}$ & $634.7^{+1044.6}_{-267.9}$ & $2.62$\tablenotemark{e} & $53.1$ & $6.6$ & 50.9 &  Uni \\
           &  & $t_{b,EI}$ & $1.19^{+0.05}_{-0.05}$ & $1.03^{+0.07}_{-0.07}$ & $7.3^{+3.7}_{-5.7}$ &  &  & $1.2$ & 49.4 &  \textbf{EI} $p_2$ \\
051016B & I-II-III-IV & $t_{b}$ & $1.74^{+1.07}_{-0.42}$ & $0.37^{+1.37}_{-1.37}$ & $135.0^{+82.8}_{-86.4}$ & $0.94$\tablenotemark{f} &  --  & $5.4$ &  --  &  \\
           &  & $t_{b,EI}$ & $0.81^{+0.09}_{-0.12}$ & $0.98^{+0.17}_{-0.17}$ & $4.8^{+3.2}_{-3.4}$ &  &  & $1.5$ &  --  &  \\
051109A & I-II-III-IV & $t_{b}$ & $1.34^{+0.13}_{-0.09}$ & $1.01^{+0.27}_{-0.20}$ & $79.4^{+61.3}_{-43.9}$ & $2.35$\tablenotemark{g} & $52.7$ & $3.4$ & 50.0 &  $\nu_2$ $p_2$ \\
           &  & $t_{b,EI}$ & $1.09^{+0.05}_{-0.07}$ & $1.15^{+0.11}_{-0.10}$ & $3.1^{+0.6}_{-2.7}$ &  &  & $1.0$ & 48.9 &  \\
051221A & I-II-III-IV & $t_{b}$ & $1.86^{+1.54}_{-0.89}$ & $2.04^{+5.32}_{-1.39}$ & $351.6^{+293.5}_{-249.0}$ & $0.55$\tablenotemark{h} & $51.5$ & $11.6$ & 49.8 &  Uni \\
           &  & $t_{b,EI}$ & $1.21^{+0.21}_{-0.20}$ & $0.87^{+0.28}_{-0.29}$ & $32.1^{+28.6}_{-19.9}$ &  &  & $4.7$ & 49.0 &  \\
060109  & I-II-III-IV & $t_{b}$ & $2.03^{+1.00}_{-0.44}$ & $1.38^{+0.63}_{-0.52}$ & $25.6^{+19.2}_{-12.5}$ &  --  &  --  & $2.4  \xi$ &  --  &  Uni \\
           &  & $t_{b,EI}$ & $1.09^{+0.33}_{-0.32}$ & $1.58^{+0.41}_{-0.36}$ & $5.6^{+2.2}_{-1.1}$ &  --  &  --  & $1.3  \xi$ &  --  &  \\
060204B & I-II-III-IV & $t_{b}$ & $1.98^{+1.81}_{-0.63}$ & $1.41^{+3.48}_{-1.02}$ & $84.8^{+144.1}_{-53.6}$ &  --  &  --  & $3.7  \xi$ &  --  &  \\
           &  & $t_{b,EI}$ & $1.34^{+0.16}_{-0.17}$ & $1.50^{+0.41}_{-0.36}$ & $6.8^{+2.1}_{-2.0}$ &  --  &  --  & $1.4  \xi$ &  --  &  \\
060428A & I-II-III-IV & $t_{b}$ & $2.47^{+1.77}_{-0.52}$ & $1.69^{+1.21}_{-0.90}$ & $846.6^{+641.6}_{-255.1}$ &  --  &  --  & $8.8  \xi$ &  --  &  Uni \\
           &  & $t_{b,EI}$ & $1.05^{+0.19}_{-0.13}$ & $1.05^{+0.27}_{-0.24}$ & $47.3^{+64.9}_{-22.0}$ &  --  &  --  & $3.0  \xi$ &  --  &  \\
060510A & I-II-III-IV & $t_{b}$ & $1.57^{+0.45}_{-0.13}$ & $1.04^{+0.24}_{-0.23}$ & $63.6^{+136.4}_{-23.9}$ &  --  &  --  & $3.3  \xi$ &  --  &  \\
060605  & I-II-III-IV & $t_{b}$ & $2.05^{+0.40}_{-0.27}$ & $1.12^{+0.27}_{-0.23}$ & $14.7^{+8.6}_{-3.9}$ & $3.77$\tablenotemark{i} & $52.5$ & $1.7$ & 49.2 &  Uni \\
           &  & $t_{b,EI}$ & $1.26^{+0.24}_{-0.26}$ & $1.25^{+0.18}_{-0.17}$ & $5.1^{+0.9}_{-0.7}$ &  &  & $1.2$ & 48.8 &  \\
060614  & I-II-III-IV & $t_{b}$ & $2.11^{+1.81}_{-0.37}$ & $0.70^{+0.24}_{-0.24}$ & $125.5^{+100.6}_{-35.7}$ & $0.13$\tablenotemark{j} & $51.2$ & $9.5$ & 49.4 &  \\
           &  & $t_{b,EI}$ & $1.33^{+0.24}_{-0.30}$ & $1.02^{+0.22}_{-0.20}$ & $35.5^{+8.1}_{-6.3}$ &  &  & $5.9$ & 49.0 &  \\
060707  & I-II-III-IV & $t_{b}$ & $2.54^{+1.71}_{-1.62}$ & $1.74^{+2.09}_{-1.07}$ & $1059.4^{+454.0}_{-494.5}$ & $3.43$\tablenotemark{k} & $52.8$ & $8.1$ & 50.8 &  Uni \\
           &  & $t_{b,EI}$ & $0.96^{+0.17}_{-0.16}$ & $0.70^{+0.52}_{-0.28}$ & $16.3^{+24.8}_{-12.2}$ &  &  & $1.7$ & 49.4 &  \\
060729  & I-II-III-IV & $t_{b}$ & $1.96^{+0.67}_{-0.17}$ & $0.30^{+1.45}_{-1.16}$ & $2266.2^{+2990.5}_{-528.8}$ & $0.54$\tablenotemark{l} & $51.5$ & $23.1$ & 50.4 &  Uni $\nu_1$ \\
           &  & $t_{b,EI}$ & $1.30^{+0.05}_{-0.05}$ & $1.06^{+0.06}_{-0.05}$ & $76.8^{+6.4}_{-6.2}$ &  &  & $6.5$ & 49.3 &  \textbf{EI} $\nu_1$ $p_2$ \\
060807  & I-II-III-IV & $t_{b}$ & $1.95^{+0.39}_{-0.23}$ & $1.41^{+0.89}_{-0.63}$ & $29.1^{+17.2}_{-15.0}$ &  --  &  --  & $2.5  \xi$ &  --  &  Uni \\
           &  & $t_{b,EI}$ & $1.06^{+0.12}_{-0.16}$ & $1.17^{+0.21}_{-0.19}$ & $4.7^{+0.4}_{-0.9}$ &  --  &  --  & $1.3  \xi$ &  --  &  \\
060813  & II-III-IV & $t_{b}$ & $2.68^{+0.96}_{-0.50}$ & $0.85^{+0.54}_{-0.29}$ & $52.8^{+15.5}_{-10.9}$ &  --  &  --  & $3.1  \xi$ &  --  &  NSp Uni ISM $\nu_1$ $p_2$ \\
           &  & $t_{b,EI}$ & $1.18^{+0.07}_{-0.08}$ & $1.04^{+0.17}_{-0.16}$ & $1.0^{+0.3}_{-0.3}$ &  --  &  --  & $0.7  \xi$ &  --  &  NSp \textbf{EI} ISM $\nu_1$ $p_2$ \\
060814  & I-II-III-IV & $t_{b}$ & $1.72^{+0.24}_{-0.16}$ & $1.37^{+0.18}_{-0.27}$ & $47.6^{+12.0}_{-12.1}$ & $0.84$\tablenotemark{m} & $52.8$ & $3.4$ & 50.1 &  NSp Uni Wind $\nu_2$ $p_2$ \\
           &  & $t_{b,EI}$ & $1.02^{+0.11}_{-0.10}$ & $1.10^{+0.14}_{-0.13}$ & $7.5^{+1.9}_{-4.3}$ &  &  & $1.7$ & 49.5 &  \\
061019  & II-III-IV & $t_{b}$ & $2.33^{+1.98}_{-0.71}$ & $1.09^{+0.89}_{-0.85}$ & $186.3^{+136.6}_{-104.2}$ &  --  &  --  & $5.0  \xi$ &  --  &  Uni \\
           &  & $t_{b,EI}$ & $1.11^{+0.28}_{-0.21}$ & $1.00^{+0.60}_{-0.51}$ & $21.0^{+22.9}_{-9.9}$ &  --  &  --  & $2.2  \xi$ &  --  &  \\
061021  & I-II-III-IV & $t_{b}$ & $1.19^{+0.21}_{-0.08}$ & $0.93^{+0.18}_{-0.16}$ & $143.5^{+414.1}_{-121.7}$ &  --  &  --  & $4.5  \xi$ &  --  &  $\nu_2$ $p_2$ \\
           &  & $t_{b,EI}$ & $0.98^{+0.06}_{-0.18}$ & $1.09^{+0.10}_{-0.09}$ & $7.1^{+2.7}_{-5.9}$ &  --  &  --  & $1.5  \xi$ &  --  &  \\
061222A & I-II-III-IV & $t_{b}$ & $1.73^{+0.10}_{-0.08}$ & $1.28^{+0.14}_{-0.15}$ & $66.7^{+15.3}_{-16.2}$ &  --  &  --  & $3.4  \xi$ &  --  &  NSp Uni Wind $\nu_2$ $p_2$ \\
           &  & $t_{b,EI}$ & $0.98^{+0.10}_{-0.13}$ & $1.09^{+0.12}_{-0.11}$ & $2.8^{+1.4}_{-1.2}$ &  --  &  --  & $1.0  \xi$ &  --  &  \\
070129  & I-II-III-IV & $t_{b}$ & $1.28^{+0.34}_{-0.17}$ & $1.14^{+0.49}_{-0.32}$ & $120.1^{+174.0}_{-88.4}$ &  --  &  --  & $4.2  \xi$ &  --  &  $p_2$ \\
           &  & $t_{b,EI}$ & $0.91^{+0.13}_{-0.27}$ & $1.25^{+0.22}_{-0.20}$ & $11.2^{+2.0}_{-2.9}$ &  --  &  --  & $1.7  \xi$ &  --  &  \\
070306  & I-II-III-IV & $t_{b}$ & $2.07^{+0.60}_{-0.22}$ & $1.11^{+0.39}_{-0.26}$ & $115.3^{+154.6}_{-74.4}$ & $1.50$\tablenotemark{n} & $52.7$ & $4.5$ & 50.2 &  \\
           &  & $t_{b,EI}$ & $1.41^{+0.27}_{-0.67}$ & $1.23^{+0.20}_{-0.18}$ & $21.9^{+5.7}_{-3.8}$ &  &  & $2.4$ & 49.6 &  \\
070328  & I-II-III-IV & $t_{b}$ & $1.48^{+0.04}_{-0.04}$ & $1.04^{+0.13}_{-0.12}$ & $1.8^{+2.2}_{-0.8}$ &  --  &  --  & $0.9  \xi$ &  --  &  $\nu_2$ \\
070419B & II-III-IV & $t_{b}$ & $2.43^{+0.56}_{-0.28}$ & $0.90^{+0.38}_{-0.33}$ & $57.7^{+20.9}_{-16.1}$ &  --  &  --  & $3.2  \xi$ &  --  &  Uni $\nu_1$ $p_2$ \\
           &  & $t_{b,EI}$ & $1.41^{+0.29}_{-0.24}$ & $0.63^{+0.19}_{-0.18}$ & $14.4^{+5.8}_{-7.4}$ &  --  &  --  & $1.9  \xi$ &  --  &  \\
070420  & I-II-III-IV & $t_{b}$ & $1.85^{+0.36}_{-0.22}$ & $0.97^{+0.53}_{-0.28}$ & $57.6^{+45.9}_{-21.0}$ &  --  &  --  & $3.2  \xi$ &  --  &  \\
           &  & $t_{b,EI}$ & $1.23^{+0.10}_{-0.11}$ & $1.04^{+0.21}_{-0.19}$ & $2.8^{+0.9}_{-0.6}$ &  --  &  --  & $1.0  \xi$ &  --  &  \\

\enddata
\tablenotetext{\dag}{Abbreviations for Uniform jet (Uni), Spreading jet (Sp), non-spreading jet (NSp), $1<p<2$ ($p_{12}$), $p>2$ ($p_2$), $\nu<\nu_c$ ($\nu_1$), $\nu>\nu_c$ ($\nu_2$)} 
\tablecomments{Prominent jet breaks are those with a distinct segment IV which are consistent with the post-jet break closure relations.  Alternative times for jet angle limits depend on models fit.  Energy injection (EI) breaks are listed only if at least one jet-break-with-energy-injection-relation is consistent.  Requirements listed are for those properties of families of closure relations that are required by consistent models.  $\xi$ is defined in Equation \ref{eq:xi}.  All errors are $2\sigma$ confidence.}
\tablerefs{ $^{a}$\markcite{berger05}{Berger} {et~al.} (2005b), $^{b}$\markcite{jakobsson06b}{Jakobsson} {et~al.} (2006a), $^{c}$\markcite{berger06}{Berger} {et~al.} (2006b), $^{d}$\markcite{jakobsson06}{Jakobsson} {et~al.} (2006b), $^{e}$\markcite{prochaska07}{Prochaska} {et~al.} (2007a), $^{f}$\markcite{GCN4186}{Soderberg}, {Berger}, \& {Ofek} (2005), $^{g}$\markcite{GCN4221}{Quimby} {et~al.} (2005), $^{h}$\markcite{soderberg06}{Soderberg} {et~al.} (2006a), $^{i}$\markcite{ferrero09}{Ferrero} {et~al.} (2008), $^{j}$\markcite{galyam06}{Soderberg} {et~al.} (2006b), $^{k}$\markcite{jakobsson06b}{Jakobsson} {et~al.} (2006a), $^{l}$\markcite{GCN5373}{Th\"one} {et~al.} (2006b), $^{m}$\markcite{GCN6663}{Th\"one}, {Perley}, \&  {Bloom} (2007c), $^{n}$\markcite{jaunsen08}{Jaunsen} {et~al.} (2008)}
\end{deluxetable}

\begin{deluxetable}{lllccrccrrl}
\tabletypesize{\scriptsize}
\tablecaption{Hidden Jet Breaks \label{table:hidden}}
\tablewidth{0pt}
\tablehead{
  \colhead{GRB} & \colhead{Segments} & \colhead{Time} & \colhead{$\alpha$} & \colhead{$\beta$} & \colhead{t} & \colhead{z} & \colhead{log $E_{\gamma,iso}$} & \colhead{$\theta_j$} &   \colhead{log $E_{\gamma}$} & \colhead{Requirements\tablenotemark{\dag}} \\
 \colhead{} &  \colhead{} &  \colhead{} &  \colhead{} &  \colhead{} &  \colhead{(ks)} &  \colhead{} &  \colhead{(ergs)} &  \colhead{(deg)} &  \colhead{(ergs)} &  \colhead{}} 
\startdata
050416A & I-II-III & $t_{b}$ & $0.90^{+0.04}_{-0.03}$ & $0.40^{+0.10}_{-0.10}$ & $1.1^{+1.0}_{-0.4}$ & $0.65$\tablenotemark{a} & $50.8$ & $1.6$ & 47.4 &  \textbf{EI} $\nu_1$ $p_2$ \\
050802  & II-IV & $t_{b}$ & $1.52^{+0.13}_{-0.06}$ & $0.85^{+0.07}_{-0.13}$ & $6.1^{+3.1}_{-1.2}$ & $1.71$\tablenotemark{b} & $52.4$ & $1.6$ & 49.0 &  \textbf{EI} $\nu_1$ $p_2$ \\
050815  & II-IV & $t_{b}$ & $2.21^{+0.51}_{-0.32}$ & $0.39^{+0.65}_{-0.47}$ & $4.3^{+0.7}_{-0.8}$ &  --  &  --  & $1.2  \xi$ &  --  &  $\nu_1$ \\
           &  & $t_{b,EI}$ & $0.19^{+0.14}_{-0.17}$ & $1.15^{+0.92}_{-0.51}$ & $<0.09$ &  --  &  --  & $0.3  \xi$ &  --  &  \\
050822  & I-II-III & $t_{b}$ & $1.04^{+0.06}_{-0.06}$ & $1.26^{+0.20}_{-0.18}$ & $18.1^{+4.9}_{-4.2}$ &  --  &  --  & $2.1  \xi$ &  --  &  \textbf{EI} $p_2$ \\
051111  & I-II-IV & $t_{b}$ & $4.78^{+1.93}_{-1.49}$ & $1.22^{+0.40}_{-0.37}$ & $42.2^{+13.4}_{-8.7}$ & $1.55$\tablenotemark{c} & $52.7$ & $3.0$ & 49.9 &  Sp $\nu_1$ $p_2$ \\
060210  & II-III & $t_{b}$ & $1.30^{+0.09}_{-0.07}$ & $1.07^{+0.10}_{-0.10}$ & $25.8^{+9.8}_{-6.9}$ & $3.91$\tablenotemark{d} & $53.6$ & $1.5$ & 50.1 &  \textbf{EI} $p_2$ \\
060218  & I-II-IV & $t_{b}$ & $1.30^{+0.34}_{-0.21}$ & $4.86^{+2.59}_{-1.00}$ & $71.2^{+132.1}_{-59.4}$ & $0.03$\tablenotemark{e} & $48.7$ & $16.4$ & 47.3 &  NSp \textbf{EI} $\nu_2$ $p_2$ \\
060413  & I-II-IV & $t_{b}$ & $2.71^{+0.24}_{-0.18}$ & $0.55^{+0.39}_{-0.51}$ & $23.8^{+1.1}_{-0.7}$ &  --  &  --  & $2.3  \xi$ &  --  &  Sp $\nu_1$ $p_2$ \\
060712  & I-II-III & $t_{b}$ & $1.17^{+0.20}_{-0.13}$ & $1.60^{+0.46}_{-0.36}$ & $12.0^{+12.2}_{-5.5}$ &  --  &  --  & $1.8  \xi$ &  --  &  \textbf{EI} $p_2$ \\
060719  & I-II-III & $t_{b}$ & $1.22^{+0.10}_{-0.10}$ & $1.77^{+0.41}_{-0.34}$ & $7.9^{+2.9}_{-2.2}$ &  --  &  --  & $1.5  \xi$ &  --  &  \textbf{EI} $p_2$ \\
070220  & I-II-IV & $t_{b}$ & $2.04^{+0.34}_{-0.22}$ & $0.58^{+0.40}_{-0.31}$ & $13.0^{+3.4}_{-2.0}$ &  --  &  --  & $1.8  \xi$ &  --  &  $\nu_1$ \\
070429A & I-II-IV & $t_{b}$ & $3.96^{+1.54}_{-2.04}$ & $0.52^{+1.50}_{-0.70}$ & $551.7^{+81.9}_{-110.5}$ &  --  &  --  & $7.5  \xi$ &  --  &  $\nu_1$ \\

\enddata
\tablenotetext{\dag}{Abbreviations for Uniform jet (Uni), Spreading jet (Sp), non-spreading jet (NSp), $1<p<2$ ($p_{12}$), $p>2$ ($p_2$), $\nu<\nu_c$ ($\nu_1$), $\nu>\nu_c$ ($\nu_2$)} 
\tablecomments{Hidden jet breaks require jet break closure relations in the last light curve segment.  $t_{start}$ parameters are listed for those afterglows that are consistent with a jet-break-with-energy-injection during the first segment, suggesting that the jet break could have occurred prior to the start of the observations. Other notes are the same as for Prominent Jet Breaks table.}
\tablerefs{ $^{a}$\markcite{soderberg07}{Soderberg} {et~al.} (2007), $^{b}$\markcite{GCN3749}{Fynbo} {et~al.} (2005), $^{c}$\markcite{prochaska06}{Prochaska}, {Chen}, \&  {Bloom} (2006b), $^{d}$\markcite{GCN4729}{Cucchiara}, {Fox}, \&  {Berger} (2006a), $^{e}$\markcite{mirabal06}{Mirabal} {et~al.} (2006)}
\end{deluxetable}

\begin{deluxetable}{lllccrccrrl}
\tabletypesize{\scriptsize}
\tablecaption{Possible Jet Breaks \label{table:possible}}
\tablewidth{0pt}
\tablehead{
  \colhead{GRB} & \colhead{Segments} & \colhead{Time} & \colhead{$\alpha$} & \colhead{$\beta$} & \colhead{t} & \colhead{z} & \colhead{log $E_{\gamma,iso}$} & \colhead{$\theta_j$} &   \colhead{log $E_{\gamma}$} & \colhead{Requirements\tablenotemark{\dag}} \\
 \colhead{} &  \colhead{} &  \colhead{} &  \colhead{} &  \colhead{} &  \colhead{(ks)} &  \colhead{} &  \colhead{(ergs)} &  \colhead{(deg)} &  \colhead{(ergs)} &  \colhead{}} 
\startdata
050219A & I-II-III & $t_{b}$ & $1.29^{+0.92}_{-0.28}$ & $0.91^{+0.26}_{-0.24}$ & $32.3^{+114.2}_{-26.0}$ &  --  &  --  & $2.6  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.29^{+0.92}_{-0.28}$ & $0.91^{+0.26}_{-0.24}$ & $>3091.94$ &  --  &  --  & $>14.3  \xi$ &  --  &  \\
050318  & III-IV & $t_{b}$ & $2.06^{+0.58}_{-0.35}$ & $1.02^{+0.22}_{-0.20}$ & $20.7^{+10.2}_{-9.6}$ & $1.44$\tablenotemark{a} & $51.9$ & $2.9$ & 49.1 &  \\
           &  & $t_{lastdet}$ & $2.06^{+0.58}_{-0.35}$ & $1.02^{+0.22}_{-0.20}$ & $>57.83$ &  &  & $>4.3$ & $>49.4$ &  \\
           &  & $t_{start}$ & $1.35^{+0.12}_{-0.16}$ & $1.13^{+0.18}_{-0.16}$ & $<3.28$ &  &  & $<1.5$ & $<48.5$ &  \\
050326  & III-IV & $t_{b}$ & $1.73^{+0.30}_{-0.21}$ & $0.88^{+0.42}_{-0.24}$ & $27.0^{+45.3}_{-6.1}$ &  --  &  --  & $2.4  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.73^{+0.30}_{-0.21}$ & $0.88^{+0.42}_{-0.24}$ & $>531.42$ &  --  &  --  & $>7.4  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.51^{+0.16}_{-0.61}$ & $1.11^{+0.71}_{-0.59}$ & $<3.26$ &  --  &  --  & $<1.1  \xi$ &  --  &  \\
050408  & III-IV & $t_{b}$ & $1.25^{+1.04}_{-0.24}$ & $0.61^{+0.25}_{-0.22}$ & $136.4^{+556.8}_{-124.5}$ & $1.24$\tablenotemark{b} &  --  & $5.1$ &  --  &   \\
           &  & $t_{lastdet}$ & $1.25^{+1.04}_{-0.24}$ & $0.61^{+0.25}_{-0.22}$ & $>2582.09$ &  &  & $>15.5$ &  --  &   \\
050525A & Single PL & $t_{lastdet}$ & $1.52^{+0.10}_{-0.08}$ & $1.63^{+0.68}_{-0.48}$ & $>1071.16$ & $0.61$\tablenotemark{c} & $52.4$ & $>13.3$ & $>50.8$ &  $p_2$ \\
           &  & $t_{start}$ & $1.52^{+0.10}_{-0.08}$ & $1.63^{+0.68}_{-0.48}$ & $<5.86$ &  &  & $<1.9$ & $<49.1$ &  $p_2$ \\
050603  & Single PL & $t_{lastdet}$ & $1.64^{+0.11}_{-0.12}$ & $0.91^{+0.15}_{-0.14}$ & $>1134.90$ & $2.82$\tablenotemark{d} & $53.5$ & $>7.2$ & $>51.4$ &  \\
           &  & $t_{start}$ & $1.64^{+0.11}_{-0.12}$ & $0.91^{+0.15}_{-0.14}$ & $<34.05$ &  &  & $<1.9$ & $<50.2$ &  \\
050714B & I-II-III & $t_{b}$ & $2.51^{+1.90}_{-1.12}$ & $3.29^{+0.70}_{-0.60}$ & $207.0^{+68.4}_{-56.0}$ &  --  &  --  & $5.2  \xi$ &  --  &  \textbf{EI} $p_2$ \\
           &  & $t_{lastdet}$ & $2.51^{+1.90}_{-1.12}$ & $3.29^{+0.70}_{-0.60}$ & $>954.98$ &  --  &  --  & $>9.2  \xi$ &  --  &  \textbf{EI} $p_2$ \\
050717  & I-II-III & $t_{b}$ & $1.71^{+0.26}_{-0.18}$ & $0.66^{+0.46}_{-0.38}$ & $1.6^{+2.9}_{-0.6}$ &  --  &  --  & $0.8  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.71^{+0.26}_{-0.18}$ & $0.66^{+0.46}_{-0.38}$ & $>91.38$ &  --  &  --  & $>3.8  \xi$ &  --  &  \\
050726  & II-IV & $t_{b}$ & $1.50^{+0.15}_{-0.12}$ & $1.11^{+0.29}_{-0.24}$ & $3.0^{+2.1}_{-1.4}$ &  --  &  --  & $1.1  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.50^{+0.15}_{-0.12}$ & $1.11^{+0.29}_{-0.24}$ & $>669.73$ &  --  &  --  & $>8.1  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.80^{+0.12}_{-0.23}$ & $0.84^{+0.26}_{-0.16}$ & $<0.13$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
050803  & I-II-III & $t_{b}$ & $1.78^{+0.18}_{-0.12}$ & $1.24^{+0.22}_{-0.20}$ & $18.2^{+2.7}_{-2.7}$ &  --  &  --  & $2.1  \xi$ &  --  &  $p_2$ \\
           &  & $t_{lastdet}$ & $1.78^{+0.18}_{-0.12}$ & $1.24^{+0.22}_{-0.20}$ & $>1372.26$ &  --  &  --  & $>10.6  \xi$ &  --  &  $p_2$ \\
050826  & I-II-III & $t_{b}$ & $1.71^{+1.55}_{-0.52}$ & $1.50^{+0.60}_{-0.53}$ & $38.6^{+33.9}_{-17.5}$ & $0.30$\tablenotemark{e} &  --  & $3.9$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.71^{+1.55}_{-0.52}$ & $1.50^{+0.60}_{-0.53}$ & $>190.81$ &  &  & $>7.2$ &  --  &  \\
050827  & Single PL & $t_{lastdet}$ & $1.63^{+0.21}_{-0.19}$ & $0.92^{+0.31}_{-0.27}$ & $>880.94$ &  --  &  --  & $>9.0  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.63^{+0.21}_{-0.19}$ & $0.92^{+0.31}_{-0.27}$ & $<64.16$ &  --  &  --  & $<3.4  \xi$ &  --  &  \\
050922B & I-II-III & $t_{b}$ & $1.94^{+0.59}_{-0.38}$ & $9.00^{+10.0}_{-10.0}$ & $239.2^{+112.6}_{-76.2}$ &  --  &  --  & $5.5  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.94^{+0.59}_{-0.38}$ & $9.00^{+10.0}_{-10.0}$ & $>2251.50$ &  --  &  --  & $>12.7  \xi$ &  --  &  \\
050922C & III-IV & $t_{b}$ & $1.41^{+0.10}_{-0.08}$ & $1.20^{+0.27}_{-0.24}$ & $4.1^{+1.1}_{-2.2}$ & $2.20$\tablenotemark{f} & $52.6$ & $1.2$ & 48.9 &  $p_2$ \\
           &  & $t_{lastdet}$ & $1.41^{+0.10}_{-0.08}$ & $1.20^{+0.27}_{-0.24}$ & $>97.71$ &  &  & $>4.0$ & $>50.0$ &  $p_2$ \\
           &  & $t_{start}$ & $1.05^{+0.04}_{-0.08}$ & $1.01^{+0.09}_{-0.07}$ & $<0.12$ &  &  & $<0.3$ & $<47.8$ &  \\
051008  & III-IV & $t_{b}$ & $1.96^{+0.17}_{-0.14}$ & $1.14^{+0.29}_{-0.21}$ & $16.7^{+3.4}_{-3.4}$ &  --  &  --  & $2.0  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.96^{+0.17}_{-0.14}$ & $1.14^{+0.29}_{-0.21}$ & $>414.39$ &  --  &  --  & $>6.7  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.88^{+0.14}_{-0.15}$ & $0.99^{+0.23}_{-0.21}$ & $<3.20$ &  --  &  --  & $<1.1  \xi$ &  --  &  \\
051211B & III-IV & $t_{b}$ & $1.78^{+1.94}_{-0.81}$ & $1.63^{+1.60}_{-0.94}$ & $272.5^{+163.5}_{-204.7}$ &  --  &  --  & $5.8  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.78^{+1.94}_{-0.81}$ & $1.63^{+1.60}_{-0.94}$ & $>861.98$ &  --  &  --  & $>8.9  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.81^{+0.11}_{-0.16}$ & $1.25^{+0.40}_{-0.35}$ & $<10.97$ &  --  &  --  & $<1.7  \xi$ &  --  &  \\
051227  & I-II-III & $t_{b}$ & $1.48^{+0.43}_{-0.25}$ & $0.88^{+0.32}_{-0.26}$ & $3.8^{+6.9}_{-2.4}$ &  --  &  --  & $1.2  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.48^{+0.43}_{-0.25}$ & $0.88^{+0.32}_{-0.26}$ & $>103.10$ &  --  &  --  & $>4.0  \xi$ &  --  &  \\
060105  & I-II-III & $t_{b}$ & $2.00^{+0.27}_{-0.21}$ & $1.39^{+0.32}_{-0.14}$ & $55.0^{+9.1}_{-7.2}$ &  --  &  --  & $3.2  \xi$ &  --  &  $p_2$ \\
           &  & $t_{lastdet}$ & $2.00^{+0.27}_{-0.21}$ & $1.39^{+0.32}_{-0.14}$ & $>573.86$ &  --  &  --  & $>7.6  \xi$ &  --  &  $p_2$ \\
060111B & I-II-III & $t_{b}$ & $1.39^{+0.28}_{-0.17}$ & $1.03^{+0.48}_{-0.42}$ & $6.8^{+5.1}_{-1.2}$ &  --  &  --  & $1.4  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.39^{+0.28}_{-0.17}$ & $1.03^{+0.48}_{-0.42}$ & $>351.59$ &  --  &  --  & $>6.3  \xi$ &  --  &  \\
060115  & I-II-III & $t_{b}$ & $1.18^{+0.39}_{-0.27}$ & $1.37^{+0.92}_{-0.63}$ & $43.9^{+19.0}_{-24.4}$ & $3.53$\tablenotemark{g} & $52.8$ & $2.4$ & 49.8 &  \\
           &  & $t_{lastdet}$ & $1.18^{+0.39}_{-0.27}$ & $1.37^{+0.92}_{-0.63}$ & $>468.33$ &  &  & $>5.8$ & $>50.5$ &  \\
060124  & III-IV & $t_{b}$ & $1.44^{+0.07}_{-0.05}$ & $0.98^{+0.10}_{-0.09}$ & $59.1^{+27.9}_{-12.2}$ & $2.30$\tablenotemark{h} & $52.1$ & $3.8$ & 49.4 &  \\
           &  & $t_{lastdet}$ & $1.44^{+0.07}_{-0.05}$ & $0.98^{+0.10}_{-0.09}$ & $>2094.00$ &  &  & $>14.3$ & $>50.6$ &  \\
           &  & $t_{start}$ & $1.04^{+0.10}_{-0.11}$ & $1.04^{+0.11}_{-0.10}$ & $<0.11$ &  &  & $<0.4$ & $<47.4$ &  \\
060219  & I-II-III & $t_{b}$ & $1.48^{+0.43}_{-0.32}$ & $2.16^{+1.95}_{-0.97}$ & $28.1^{+15.6}_{-16.1}$ &  --  &  --  & $2.5  \xi$ &  --  &  $p_2$ \\
           &  & $t_{lastdet}$ & $1.48^{+0.43}_{-0.32}$ & $2.16^{+1.95}_{-0.97}$ & $>399.42$ &  --  &  --  & $>6.7  \xi$ &  --  &  $p_2$ \\
060313  & I-II-III & $t_{b}$ & $1.51^{+0.17}_{-0.13}$ & $1.52^{+0.41}_{-0.35}$ & $6.5^{+2.1}_{-2.7}$ &  --  &  --  & $1.4  \xi$ &  --  &  \textbf{EI} $p_2$ \\
           &  & $t_{lastdet}$ & $1.51^{+0.17}_{-0.13}$ & $1.52^{+0.41}_{-0.35}$ & $>428.64$ &  --  &  --  & $>6.8  \xi$ &  --  &  \textbf{EI} $p_2$ \\
060418  & I-II-III & $t_{b}$ & $1.55^{+0.29}_{-0.11}$ & $0.86^{+0.39}_{-0.31}$ & $5.7^{+17.1}_{-3.8}$ & $4.05$\tablenotemark{i} & $53.7$ & $0.8$ & 49.7 &  \\
           &  & $t_{lastdet}$ & $1.55^{+0.29}_{-0.11}$ & $0.86^{+0.39}_{-0.31}$ & $>739.27$ &  &  & $>5.2$ & $>51.3$ &  \\
060526  & I-II-III & $t_{b}$ & $1.71^{+0.31}_{-0.26}$ & $0.96^{+0.65}_{-0.43}$ & $23.5^{+10.3}_{-9.0}$ & $3.22$\tablenotemark{j} & $52.6$ & $2.1$ & 49.4 &  \\
           &  & $t_{lastdet}$ & $1.71^{+0.31}_{-0.26}$ & $0.96^{+0.65}_{-0.43}$ & $>440.34$ &  &  & $>6.2$ & $>50.4$ &  \\
060906  & I-II-III & $t_{b}$ & $1.73^{+0.52}_{-0.32}$ & $0.51^{+0.38}_{-0.30}$ & $14.2^{+3.8}_{-2.3}$ & $3.69$\tablenotemark{k} & $53.0$ & $1.5$ & 49.5 &  $\nu_1$ \\
           &  & $t_{lastdet}$ & $1.73^{+0.52}_{-0.32}$ & $0.51^{+0.38}_{-0.30}$ & $>365.38$ &  &  & $>5.0$ & $>50.5$ &  $\nu_1$ \\
060908  & III-IV & $t_{b}$ & $1.38^{+0.16}_{-0.11}$ & $0.86^{+0.27}_{-0.24}$ & $0.9^{+1.5}_{-0.3}$ & $2.43$\tablenotemark{l} & $52.8$ & $0.6$ & 48.6 &  \\
           &  & $t_{lastdet}$ & $1.38^{+0.16}_{-0.11}$ & $0.86^{+0.27}_{-0.24}$ & $>1087.46$ &  &  & $>8.8$ & $>50.9$ &  \\
           &  & $t_{start}$ & $0.80^{+0.14}_{-0.11}$ & $1.12^{+0.16}_{-0.15}$ & $<0.08$ &  &  & $<0.2$ & $<47.8$ &  \\
060926  & I-II-III & $t_{b}$ & $1.54^{+0.41}_{-0.22}$ & $0.92^{+0.79}_{-0.47}$ & $4.9^{+4.3}_{-4.1}$ & $3.21$\tablenotemark{m} &  --  & $1.2$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.54^{+0.41}_{-0.22}$ & $0.92^{+0.79}_{-0.47}$ & $>283.79$ &  &  & $>5.3$ &  --  &  \\
060927  & II-IV & $t_{b}$ & $1.52^{+1.12}_{-0.27}$ & $0.99^{+0.46}_{-0.26}$ & $3.3^{+2.0}_{-2.1}$ & $5.47$\tablenotemark{n} & $52.9$ & $0.8$ & 48.9 &  \\
           &  & $t_{lastdet}$ & $1.52^{+1.12}_{-0.27}$ & $0.99^{+0.46}_{-0.26}$ & $>208.31$ &  &  & $>3.7$ & $>50.2$ &  \\
           &  & $t_{start}$ & $0.67^{+0.13}_{-0.32}$ & $0.57^{+0.59}_{-0.32}$ & $<0.07$ &  &  & $<0.2$ & $<47.6$ &  \\
061007  & Single PL & $t_{lastdet}$ & $1.68^{+0.01}_{-0.01}$ & $0.86^{+0.02}_{-0.02}$ & $>1284.22$ & $1.26$\tablenotemark{o} & $53.8$ & $>8.2$ & $>51.9$ &  \textbf{EI} $\nu_1$ $p_2$ \\
           &  & $t_{start}$ & $1.68^{+0.01}_{-0.01}$ & $0.86^{+0.02}_{-0.02}$ & $<0.09$ &  &  & $<0.2$ & $<48.7$ &  \textbf{EI} $\nu_1$ $p_2$ \\
061201  & II-IV & $t_{b}$ & $1.84^{+0.25}_{-0.23}$ & $0.61^{+0.71}_{-0.33}$ & $2.3^{+1.2}_{-0.9}$ & $0.11$\tablenotemark{p} & $50.1$ & $2.9$ & 47.2 &  $\nu_1$ \\
           &  & $t_{lastdet}$ & $1.84^{+0.25}_{-0.23}$ & $0.61^{+0.71}_{-0.33}$ & $>132.49$ &  &  & $>13.5$ & $>48.5$ &  $\nu_1$ \\
           &  & $t_{start}$ & $0.52^{+0.17}_{-0.17}$ & $0.46^{+0.25}_{-0.23}$ & $<0.09$ &  &  & $<0.9$ & $<46.1$ &  \\
061202  & I-II-III & $t_{b}$ & $1.66^{+0.10}_{-0.08}$ & $1.41^{+0.25}_{-0.23}$ & $16.9^{+1.2}_{-2.2}$ &  --  &  --  & $2.0  \xi$ &  --  &  \textbf{EI} $\nu_1$ $p_2$ \\
           &  & $t_{lastdet}$ & $1.66^{+0.10}_{-0.08}$ & $1.41^{+0.25}_{-0.23}$ & $>635.56$ &  --  &  --  & $>7.9  \xi$ &  --  &  \textbf{EI} $\nu_1$ $p_2$ \\
061210  & Single PL & $t_{lastdet}$ & $2.15^{+1.57}_{-1.16}$ & $0.74^{+2.76}_{-0.78}$ & $>989.79$ & $0.41$\tablenotemark{q} & $50.8$ & $>21.2$ & $>49.7$ &  \\
           &  & $t_{start}$ & $2.15^{+1.57}_{-1.16}$ & $0.74^{+2.76}_{-0.78}$ & $<221.16$ &  &  & $<12.1$ & $<49.2$ &  \\
070107  & III-IV & $t_{b}$ & $1.76^{+0.41}_{-0.29}$ & $1.28^{+0.77}_{-0.49}$ & $153.2^{+57.3}_{-62.0}$ &  --  &  --  & $4.6  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.76^{+0.41}_{-0.29}$ & $1.28^{+0.77}_{-0.49}$ & $>816.92$ &  --  &  --  & $>8.7  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.04^{+0.05}_{-0.06}$ & $1.21^{+0.18}_{-0.17}$ & $<0.18$ &  --  &  --  & $<0.4  \xi$ &  --  &  \\
070125  & II-IV & $t_{b}$ & $1.85^{+0.29}_{-0.23}$ & $1.24^{+0.58}_{-0.33}$ & $90.9^{+30.1}_{-26.0}$ & $1.55$\tablenotemark{r} &  --  & $4.2$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.85^{+0.29}_{-0.23}$ & $1.24^{+0.58}_{-0.33}$ & $>972.61$ &  &  & $>10.2$ &  --  &  \\
           &  & $t_{start}$ & $0.64^{+0.54}_{-1.37}$ & $0.96^{+0.47}_{-0.35}$ & $<46.70$ &  &  & $<3.3$ &  --  &  \\
070208  & II-IV & $t_{b}$ & $1.56^{+0.35}_{-0.21}$ & $0.93^{+0.31}_{-0.27}$ & $9.8^{+4.7}_{-2.6}$ & $1.17$\tablenotemark{s} & $51.4$ & $2.7$ & 48.4 &  Uni $\nu_2$ \\
           &  & $t_{lastdet}$ & $1.56^{+0.35}_{-0.21}$ & $0.93^{+0.31}_{-0.27}$ & $>480.38$ &  &  & $>11.8$ & $>49.7$ &  Uni $\nu_2$ \\
           &  & $t_{start}$ & $0.12^{+0.15}_{-0.17}$ & $8.99^{+9.99}_{-9.99}$ & $<0.13$ &  &  & $<0.5$ & $<47.0$ &  \\
070318  & III-IV & $t_{b}$ & $1.91^{+1.87}_{-0.62}$ & $9.00^{+10.0}_{-10.0}$ & $308.6^{+249.0}_{-54.3}$ & $0.84$\tablenotemark{t} & $52.0$ & $8.9$ & 50.1 &  Uni \\
           &  & $t_{lastdet}$ & $1.91^{+1.87}_{-0.62}$ & $9.00^{+10.0}_{-10.0}$ & $>786.73$ &  &  & $>12.7$ & $>50.4$ &  Uni \\
           &  & $t_{start}$ & $0.87^{+0.06}_{-0.06}$ & $1.29^{+0.17}_{-0.16}$ & $<0.07$ &  &  & $<0.4$ & $<47.3$ &  \\
070411  & III-IV & $t_{b}$ & $1.28^{+0.37}_{-0.13}$ & $1.22^{+0.62}_{-0.34}$ & $20.6^{+50.1}_{-9.9}$ & $2.95$\tablenotemark{u} & $52.9$ & $1.9$ & 49.6 &  \\
           &  & $t_{lastdet}$ & $1.28^{+0.37}_{-0.13}$ & $1.22^{+0.62}_{-0.34}$ & $>727.54$ &  &  & $>7.1$ & $>50.8$ &  \\
           &  & $t_{start}$ & $0.93^{+0.12}_{-0.14}$ & $1.07^{+0.39}_{-0.22}$ & $<0.46$ &  &  & $<0.4$ & $<48.4$ &  \\
070412  & I-II-III & $t_{b}$ & $1.43^{+1.47}_{-0.23}$ & $1.64^{+0.68}_{-0.48}$ & $13.9^{+13.7}_{-10.3}$ &  --  &  --  & $1.9  \xi$ &  --  &  $p_2$ \\
           &  & $t_{lastdet}$ & $1.43^{+1.47}_{-0.23}$ & $1.64^{+0.68}_{-0.48}$ & $>682.84$ &  --  &  --  & $>8.1  \xi$ &  --  &  $p_2$ \\
070521  & II-IV & $t_{b}$ & $1.81^{+0.17}_{-0.14}$ & $1.07^{+0.25}_{-0.21}$ & $7.2^{+1.0}_{-1.1}$ &  --  &  --  & $1.5  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.81^{+0.17}_{-0.14}$ & $1.07^{+0.25}_{-0.21}$ & $>161.32$ &  --  &  --  & $>4.7  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.49^{+0.05}_{-0.07}$ & $0.99^{+0.22}_{-0.21}$ & $<0.11$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
070611  & I-II-III & $t_{b}$ & $3.04^{+1.98}_{-1.32}$ & $1.79^{+2.79}_{-2.01}$ & $97.2^{+33.7}_{-45.6}$ & $2.04$\tablenotemark{v} & $51.8$ & $5.0$ & 49.4 &  \\
           &  & $t_{lastdet}$ & $3.04^{+1.98}_{-1.32}$ & $1.79^{+2.79}_{-2.01}$ & $>433.72$ &  &  & $>8.8$ & $>49.9$ &  \\
070616  & III-IV & $t_{b}$ & $2.26^{+1.69}_{-0.58}$ & $1.58^{+0.45}_{-0.31}$ & $48.9^{+31.4}_{-23.4}$ &  --  &  --  & $3.0  \xi$ &  --  &  $p_2$ \\
           &  & $t_{lastdet}$ & $2.26^{+1.69}_{-0.58}$ & $1.58^{+0.45}_{-0.31}$ & $>371.12$ &  --  &  --  & $>6.5  \xi$ &  --  &  $p_2$ \\
           &  & $t_{start}$ & $1.25^{+0.11}_{-0.13}$ & $1.51^{+0.72}_{-0.62}$ & $<0.14$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
070714B & I-II-III & $t_{b}$ & $1.58^{+0.13}_{-0.11}$ & $0.88^{+0.37}_{-0.22}$ & $0.9^{+0.2}_{-0.2}$ & $0.92$\tablenotemark{w} & $52.0$ & $1.0$ & 48.2 &  \\
           &  & $t_{lastdet}$ & $1.58^{+0.13}_{-0.11}$ & $0.88^{+0.37}_{-0.22}$ & $>133.69$ &  &  & $>6.4$ & $>49.8$ &  \\
070721B & I-II-III & $t_{b}$ & $2.21^{+0.39}_{-0.24}$ & $0.88^{+0.26}_{-0.24}$ & $9.2^{+1.2}_{-1.3}$ & $3.63$\tablenotemark{x} & $53.3$ & $1.2$ & 49.6 &  $\nu_1$ $p_2$ \\
           &  & $t_{lastdet}$ & $2.21^{+0.39}_{-0.24}$ & $0.88^{+0.26}_{-0.24}$ & $>93.25$ &  &  & $>2.8$ & $>50.3$ &  $\nu_1$ $p_2$ \\
070810A & II-IV & $t_{b}$ & $1.53^{+0.47}_{-0.32}$ & $1.28^{+0.51}_{-0.41}$ & $7.6^{+3.2}_{-5.3}$ & $2.17$\tablenotemark{y} & $51.3$ & $2.2$ & 48.2 &  \\
           &  & $t_{lastdet}$ & $1.53^{+0.47}_{-0.32}$ & $1.28^{+0.51}_{-0.41}$ & $>39.64$ &  &  & $>4.1$ & $>48.7$ &  \\
           &  & $t_{start}$ & $0.83^{+0.07}_{-0.17}$ & $1.14^{+0.26}_{-0.23}$ & $<0.10$ &  &  & $<0.4$ & $<46.8$ &  \\
070911  & Single PL & $t_{lastdet}$ & $1.79^{+0.24}_{-0.23}$ & $0.84^{+0.20}_{-0.18}$ & $>1515.59$ &  --  &  --  & $>11.0  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.79^{+0.24}_{-0.23}$ & $0.84^{+0.20}_{-0.18}$ & $<144.01$ &  --  &  --  & $<4.5  \xi$ &  --  &  \\
071003  & III-IV & $t_{b}$ & $1.74^{+0.15}_{-0.14}$ & $1.22^{+0.32}_{-0.26}$ & $35.8^{+5.7}_{-7.4}$ & $1.60$\tablenotemark{z} & $52.2$ & $3.3$ & 49.4 &  \\
           &  & $t_{lastdet}$ & $1.74^{+0.15}_{-0.14}$ & $1.22^{+0.32}_{-0.26}$ & $>863.21$ &  &  & $>10.8$ & $>50.5$ &  \\
           &  & $t_{start}$ & $0.88^{+0.30}_{-0.62}$ & $0.95^{+0.26}_{-0.23}$ & $<22.34$ &  &  & $<2.7$ & $<49.3$ &  \\
071010A & II-IV & $t_{b}$ & $1.68^{+0.44}_{-0.36}$ & $1.11^{+0.81}_{-0.56}$ & $70.2^{+19.3}_{-17.4}$ & $0.98$\tablenotemark{aa} & $50.2$ & $8.2$ & 48.2 &  \\
           &  & $t_{lastdet}$ & $1.68^{+0.44}_{-0.36}$ & $1.11^{+0.81}_{-0.56}$ & $>468.48$ &  &  & $>16.7$ & $>48.9$ &  \\
           &  & $t_{start}$ & $-0.62^{+0.77}_{-1.36}$ & $1.63^{+0.96}_{-0.70}$ & $<34.07$ &  &  & $<6.3$ & $<48.0$ &  \\
071011  & I-II-III & $t_{b}$ & $2.90^{+1.14}_{-0.78}$ & $0.49^{+2.99}_{-1.37}$ & $474.1^{+71.3}_{-89.3}$ &  --  &  --  & $7.1  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $2.90^{+1.14}_{-0.78}$ & $0.49^{+2.99}_{-1.37}$ & $>1404.74$ &  --  &  --  & $>10.7  \xi$ &  --  &  \\
071025  & I-II-III & $t_{b}$ & $1.90^{+0.11}_{-0.10}$ & $1.22^{+0.19}_{-0.17}$ & $3.6^{+0.7}_{-0.7}$ &  --  &  --  & $1.1  \xi$ &  --  &   \\
           &  & $t_{lastdet}$ & $1.90^{+0.11}_{-0.10}$ & $1.22^{+0.19}_{-0.17}$ & $>497.60$ &  --  &  --  & $>7.2  \xi$ &  --  &   \\
071028  & I-II-III & $t_{b}$ & $2.80^{+1.97}_{-1.24}$ & $0.95^{+0.49}_{-0.32}$ & $31.8^{+8.2}_{-13.3}$ &  --  &  --  & $2.6  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $2.80^{+1.97}_{-1.24}$ & $0.95^{+0.49}_{-0.32}$ & $>87.33$ &  --  &  --  & $>3.8  \xi$ &  --  &  \\
071031  & I-II-III & $t_{b}$ & $1.80^{+1.12}_{-0.58}$ & $0.70^{+0.58}_{-0.58}$ & $61.2^{+30.2}_{-43.5}$ & $2.69$\tablenotemark{ab} &  --  & $3.2$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.80^{+1.12}_{-0.58}$ & $0.70^{+0.58}_{-0.58}$ & $>590.79$ &  &  & $>7.4$ &  --  &  \\
071118  & I-II-III & $t_{b}$ & $1.85^{+1.92}_{-0.46}$ & $0.92^{+0.66}_{-0.58}$ & $12.7^{+2.9}_{-3.5}$ &  --  &  --  & $1.8  \xi$ &  --  &  $\nu_1$ \\
           &  & $t_{lastdet}$ & $1.85^{+1.92}_{-0.46}$ & $0.92^{+0.66}_{-0.58}$ & $>121.79$ &  --  &  --  & $>4.3  \xi$ &  --  &  $\nu_1$ \\

\enddata
\tablenotetext{\dag}{Abbreviations for Uniform jet (Uni), Spreading jet (Sp), non-spreading jet (NSp), $1<p<2$ ($p_{12}$), $p>2$ ($p_2$), $\nu<\nu_c$ ($\nu_1$), $\nu>\nu_c$ ($\nu_2$)} 
\tablecomments{Possible jet breaks are consistent with both pre- and post-jet break closure relations.  They have pre- and post-break slopes similar to the segments III-IV or II-IV of the Prominent sample, or are single power-laws with steep slopes either and late starts or long coverage, and are therefore more likely to be jet breaks than the Unlikely sample.  The requirements are the result of another iteration of the internal consistency after excluding the remaining pre-jet break closure relations in final segments. $t_{start}$ and $t_{lastdet}$ times and opening angle limits are only listed if they are feasible within the canonical framework.  Other notes are the same as for Prominent Jet Breaks table.}
\tablerefs{ $^{a}$\markcite{berger05}{Berger} {et~al.} (2005b), $^{b}$\markcite{berger05}{Berger} {et~al.} (2005b), $^{c}$\markcite{dellavalle06}{Della Valle} {et~al.} (2006), $^{d}$\markcite{GCN3520}{Berger} \& {Becker} (2005), $^{e}$\markcite{mirabal07}{Mirabal}, {Halpern}, \&  {O'Brien} (2007), $^{f}$\markcite{jakobsson06b}{Jakobsson} {et~al.} (2006a), $^{g}$\markcite{GCN4520}{Piranomonte} {et~al.} (2006b), $^{h}$\markcite{GCN4591}{Mirabal} \& {Halpern} (2006), $^{i}$\markcite{prochaska07}{Prochaska} {et~al.} (2007a), $^{j}$\markcite{jakobsson06b}{Jakobsson} {et~al.} (2006a), $^{k}$\markcite{jakobsson06b}{Jakobsson} {et~al.} (2006a), $^{l}$\markcite{GCN5555}{Rol} {et~al.} (2006), $^{m}$\markcite{GCN5626}{Piranomonte} {et~al.} (2006a), $^{n}$\markcite{ruiz07}{Ruiz-Velasco} {et~al.} (2007), $^{o}$\markcite{GCN5715}{Osip}, {Chen}, \& {Prochaska} (2006), $^{p}$\markcite{stratta07}{Stratta} {et~al.} (2007), $^{q}$\markcite{berger07}{Berger} {et~al.} (2007b), $^{r}$\markcite{cenko08}{Cenko} {et~al.} (2008), $^{s}$\markcite{GCN6083}{Cucchiara} {et~al.} (2007c), $^{t}$\markcite{GCN6216}{Jaunsen} {et~al.} (2007a), $^{u}$\markcite{GCN6283}{Jakobsson} {et~al.} (2007d), $^{v}$\markcite{GCN6499}{Th\"one} {et~al.} (2007a), $^{w}$\markcite{graham09}{Graham} {et~al.} (2008), $^{x}$\markcite{GCN6651}{Malesani} {et~al.} (2007), $^{y}$\markcite{GCN6741}{Th\"one} {et~al.} (2007d), $^{z}$\markcite{perley08}{Perley} {et~al.} (2008), $^{aa}$\markcite{GCN6864}{Prochaska} {et~al.} (2007b), $^{ab}$\markcite{GCN7023}{Ledoux} {et~al.} (2007)}
\end{deluxetable}

\begin{deluxetable}{lllccrccrrl}
\tabletypesize{\scriptsize}
\tablecaption{Unlikely Jet Breaks \label{table:unlikely}}
\tablewidth{0pt}
\tablehead{
  \colhead{GRB} & \colhead{Segments} & \colhead{Time} & \colhead{$\alpha$} & \colhead{$\beta$} & \colhead{t} & \colhead{z} & \colhead{log $E_{\gamma,iso}$} & \colhead{$\theta_j$} &   \colhead{log $E_{\gamma}$} & \colhead{Requirements\tablenotemark{\dag}} \\
 \colhead{} &  \colhead{} &  \colhead{} &  \colhead{} &  \colhead{} &  \colhead{(ks)} &  \colhead{} &  \colhead{(ergs)} &  \colhead{(deg)} &  \colhead{(ergs)} &  \colhead{}} 
\startdata
050124  & Single PL & $t_{lastdet}$ & $1.50^{+0.21}_{-0.16}$ & $0.83^{+0.30}_{-0.18}$ & $>4967.45$ &  --  &  --  & $>17.1  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.50^{+0.21}_{-0.16}$ & $0.83^{+0.30}_{-0.18}$ & $<11.13$ &  --  &  --  & $<1.7  \xi$ &  --  &  \\
050128  & II-III & $t_{b}$ & $1.30^{+0.08}_{-0.07}$ & $0.96^{+0.17}_{-0.16}$ & $2.9^{+3.9}_{-1.0}$ &  --  &  --  & $1.0  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.30^{+0.08}_{-0.07}$ & $0.96^{+0.17}_{-0.16}$ & $>99.44$ &  --  &  --  & $>4.0  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.70^{+0.16}_{-0.20}$ & $0.77^{+0.24}_{-0.17}$ & $<0.24$ &  --  &  --  & $<0.4  \xi$ &  --  &  \\
050215B & Single PL & $t_{lastdet}$ & $0.93^{+0.21}_{-0.17}$ & $0.66^{+0.63}_{-0.49}$ & $>3011.04$ &  --  &  --  & $>14.2  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.93^{+0.21}_{-0.17}$ & $0.66^{+0.63}_{-0.49}$ & $<5.81$ &  --  &  --  & $<1.4  \xi$ &  --  &  \\
050219B & Single PL & $t_{lastdet}$ & $1.21^{+0.05}_{-0.05}$ & $1.11^{+0.19}_{-0.17}$ & $>120.17$ &  --  &  --  & $>4.2  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.21^{+0.05}_{-0.05}$ & $1.11^{+0.19}_{-0.17}$ & $<3.18$ &  --  &  --  & $<1.1  \xi$ &  --  &  \\
050223  & Single PL & $t_{lastdet}$ & $0.92^{+0.26}_{-0.24}$ & $2.42^{+6.58}_{-3.42}$ & $>72.71$ & $0.58$\tablenotemark{a} & $50.9$ & $>7.4$ & $>48.9$ &  \\
           &  & $t_{start}$ & $0.92^{+0.26}_{-0.24}$ & $2.42^{+6.58}_{-3.42}$ & $<2.88$ &  &  & $<2.2$ & $<47.8$ &  \\
050401  & II-III & $t_{b}$ & $1.44^{+0.10}_{-0.09}$ & $0.84^{+0.18}_{-0.13}$ & $5.0^{+0.9}_{-0.8}$ & $2.90$\tablenotemark{b} & $53.5$ & $0.9$ & 49.6 &  \\
           &  & $t_{lastdet}$ & $1.44^{+0.10}_{-0.09}$ & $0.84^{+0.18}_{-0.13}$ & $>776.68$ &  &  & $>6.2$ & $>51.2$ &  \\
050410  & II-III & $t_{b}$ & $1.19^{+0.44}_{-0.20}$ & $0.28^{+0.84}_{-0.72}$ & $18.4^{+19.7}_{-11.1}$ &  --  &  --  & $2.1  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.19^{+0.44}_{-0.20}$ & $0.28^{+0.84}_{-0.72}$ & $>864.12$ &  --  &  --  & $>8.9  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.62^{+0.18}_{-0.29}$ & $1.22^{+1.88}_{-1.15}$ & $<1.91$ &  --  &  --  & $<0.9  \xi$ &  --  &  \\
050412  & Single PL & $t_{lastdet}$ & $1.64^{+0.25}_{-0.24}$ & $0.54^{+0.20}_{-0.20}$ & $>0.63$ &  --  &  --  & $>0.6  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.64^{+0.25}_{-0.24}$ & $0.54^{+0.20}_{-0.20}$ & $<0.10$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
050502B & Single PL & $t_{lastdet}$ & $0.75^{+0.23}_{-0.23}$ & $1.72^{+2.12}_{-0.95}$ & $>290.03$ &  --  &  --  & $>5.9  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.75^{+0.23}_{-0.23}$ & $1.72^{+2.12}_{-0.95}$ & $<0.07$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
050509A & Single PL & $t_{lastdet}$ & $1.12^{+0.13}_{-0.12}$ & $2.09^{+1.79}_{-1.19}$ & $>1098.92$ &  --  &  --  & $>9.7  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.12^{+0.13}_{-0.12}$ & $2.09^{+1.79}_{-1.19}$ & $<3.68$ &  --  &  --  & $<1.1  \xi$ &  --  &  \\
050520  & Single PL & $t_{lastdet}$ & $1.55^{+0.73}_{-0.60}$ & $0.10^{+1.96}_{-1.42}$ & $>222.82$ &  --  &  --  & $>5.3  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.55^{+0.73}_{-0.60}$ & $0.10^{+1.96}_{-1.42}$ & $<7.69$ &  --  &  --  & $<1.5  \xi$ &  --  &  \\
050607  & II-III & $t_{b}$ & $1.24^{+0.48}_{-0.22}$ & $1.66^{+1.17}_{-0.72}$ & $14.0^{+18.4}_{-7.2}$ &  --  &  --  & $1.9  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.24^{+0.48}_{-0.22}$ & $1.66^{+1.17}_{-0.72}$ & $>874.03$ &  --  &  --  & $>8.9  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.60^{+0.15}_{-0.17}$ & $0.91^{+0.48}_{-0.31}$ & $<0.10$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
050701  & Single PL & $t_{lastdet}$ & $1.18^{+0.25}_{-0.22}$ & $1.61^{+1.56}_{-1.31}$ & $>164.14$ &  --  &  --  & $>4.8  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.18^{+0.25}_{-0.22}$ & $1.61^{+1.56}_{-1.31}$ & $<6.21$ &  --  &  --  & $<1.4  \xi$ &  --  &  \\
050712  & II-III & $t_{b}$ & $1.23^{+0.31}_{-0.18}$ & $0.83^{+0.52}_{-0.40}$ & $48.0^{+37.1}_{-29.9}$ &  --  &  --  & $3.0  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.23^{+0.31}_{-0.18}$ & $0.83^{+0.52}_{-0.40}$ & $>1833.39$ &  --  &  --  & $>11.8  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.66^{+0.14}_{-0.18}$ & $1.16^{+0.33}_{-0.29}$ & $<0.17$ &  --  &  --  & $<0.4  \xi$ &  --  &  \\
050713A & I-II-III & $t_{b}$ & $1.17^{+0.07}_{-0.06}$ & $1.27^{+0.18}_{-0.19}$ & $7.4^{+2.8}_{-3.4}$ &  --  &  --  & $1.5  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.17^{+0.07}_{-0.06}$ & $1.27^{+0.18}_{-0.19}$ & $>1711.35$ &  --  &  --  & $>11.5  \xi$ &  --  &  \\
050716  & Single PL & $t_{lastdet}$ & $1.02^{+0.09}_{-0.08}$ & $1.13^{+0.12}_{-0.24}$ & $>1759.19$ &  --  &  --  & $>11.6  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.02^{+0.09}_{-0.08}$ & $1.13^{+0.12}_{-0.24}$ & $<0.10$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
050724  & Single PL & $t_{lastdet}$ & $0.96^{+0.22}_{-0.20}$ & $1.05^{+0.96}_{-0.65}$ & $>1910.50$ & $0.26$\tablenotemark{c} & $50.2$ & $>33.6$ & $>49.5$ &  \\
           &  & $t_{start}$ & $0.96^{+0.22}_{-0.20}$ & $1.05^{+0.96}_{-0.65}$ & $<0.08$ &  &  & $<0.8$ & $<46.2$ &  \\
050730  & II-III & $t_{b}$ & $2.58^{+0.10}_{-0.09}$ & $0.71^{+0.06}_{-0.06}$ & $9.1^{+0.4}_{-0.4}$ & $3.97$\tablenotemark{d} & $53.1$ & $1.2$ & 49.4 &  none \\
           &  & $t_{lastdet}$ & $2.58^{+0.10}_{-0.09}$ & $0.71^{+0.06}_{-0.06}$ & $>492.43$ &  &  & $>5.3$ & $>50.7$ &  none \\
050801  & II-III & $t_{b}$ & $1.17^{+0.06}_{-0.07}$ & $0.98^{+0.36}_{-0.32}$ & $0.2^{+0.0}_{-0.1}$ &  --  &  --  & $0.4  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.17^{+0.06}_{-0.07}$ & $0.98^{+0.36}_{-0.32}$ & $>624.37$ &  --  &  --  & $>7.9  \xi$ &  --  &  \\
           &  & $t_{start}$ & $-0.36^{+0.64}_{-1.08}$ & $1.12^{+0.85}_{-0.56}$ & $<0.09$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
050824  & II-III & $t_{b}$ & $0.93^{+0.23}_{-0.13}$ & $1.39^{+0.40}_{-0.32}$ & $70.2^{+64.6}_{-29.4}$ & $0.83$\tablenotemark{e} &  --  & $4.3$ &  --  &  \\
           &  & $t_{lastdet}$ & $0.93^{+0.23}_{-0.13}$ & $1.39^{+0.40}_{-0.32}$ & $>2070.91$ &  &  & $>15.4$ &  --  &  \\
050915A & I-II-III & $t_{b}$ & $1.15^{+0.14}_{-0.13}$ & $0.97^{+0.49}_{-0.41}$ & $1.4^{+4.1}_{-0.8}$ &  --  &  --  & $0.8  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.15^{+0.14}_{-0.13}$ & $0.97^{+0.49}_{-0.41}$ & $>474.97$ &  --  &  --  & $>7.1  \xi$ &  --  &  \\
050915B & I-II-III & $t_{b}$ & $1.01^{+0.68}_{-0.29}$ & $1.04^{+2.42}_{-0.68}$ & $35.8^{+70.8}_{-23.0}$ &  --  &  --  & $2.7  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.01^{+0.68}_{-0.29}$ & $1.04^{+2.42}_{-0.68}$ & $>613.98$ &  --  &  --  & $>7.8  \xi$ &  --  &  \\
051006  & Single PL & $t_{lastdet}$ & $1.59^{+0.13}_{-0.11}$ & $0.83^{+0.55}_{-0.49}$ & $>16.19$ &  --  &  --  & $>2.0  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.59^{+0.13}_{-0.11}$ & $0.83^{+0.55}_{-0.49}$ & $<0.11$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
051016A & I-II-III & $t_{b}$ & $1.04^{+0.24}_{-0.16}$ & $1.45^{+0.65}_{-0.51}$ & $2.8^{+8.2}_{-2.1}$ &  --  &  --  & $1.0  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.04^{+0.24}_{-0.16}$ & $1.45^{+0.65}_{-0.51}$ & $>930.89$ &  --  &  --  & $>9.1  \xi$ &  --  &  \\
051021A & Single PL & $t_{lastdet}$ & $1.00^{+0.10}_{-0.08}$ & $1.23^{+0.42}_{-0.34}$ & $>1430.45$ &  --  &  --  & $>10.7  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.00^{+0.10}_{-0.08}$ & $1.23^{+0.42}_{-0.34}$ & $<11.25$ &  --  &  --  & $<1.7  \xi$ &  --  &  \\
051022  & II-III & $t_{b}$ & $2.29^{+0.68}_{-0.40}$ & $0.74^{+0.38}_{-0.30}$ & $234.7^{+37.3}_{-81.8}$ &  --  &  --  & $5.5  \xi$ &  --  &  none \\
           &  & $t_{lastdet}$ & $2.29^{+0.68}_{-0.40}$ & $0.74^{+0.38}_{-0.30}$ & $>1263.29$ &  --  &  --  & $>10.2  \xi$ &  --  &  none \\
051028  & Single PL & $t_{lastdet}$ & $1.19^{+0.26}_{-0.18}$ & $1.01^{+0.52}_{-0.43}$ & $>847.05$ &  --  &  --  & $>8.8  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.19^{+0.26}_{-0.18}$ & $1.01^{+0.52}_{-0.43}$ & $<25.79$ &  --  &  --  & $<2.4  \xi$ &  --  &  \\
051109B & I-II-III & $t_{b}$ & $0.97^{+0.22}_{-0.14}$ & $1.02^{+0.68}_{-0.35}$ & $2.2^{+2.0}_{-1.2}$ & $0.08$\tablenotemark{f} & $48.7$ & $4.3$ & 46.2 &  \\
           &  & $t_{lastdet}$ & $0.97^{+0.22}_{-0.14}$ & $1.02^{+0.68}_{-0.35}$ & $>145.62$ &  &  & $>21.0$ & $>47.5$ &  \\
051117A & II-III & $t_{b}$ & $1.11^{+0.17}_{-0.12}$ & $2.02^{+0.32}_{-0.26}$ & $65.7^{+40.6}_{-32.6}$ &  --  &  --  & $3.4  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.11^{+0.17}_{-0.12}$ & $2.02^{+0.32}_{-0.26}$ & $>1886.19$ &  --  &  --  & $>11.9  \xi$ &  --  &  \\
060108  & I-II-III & $t_{b}$ & $1.20^{+0.21}_{-0.15}$ & $1.14^{+0.45}_{-0.35}$ & $20.9^{+9.7}_{-7.6}$ &  --  &  --  & $2.2  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.20^{+0.21}_{-0.15}$ & $1.14^{+0.45}_{-0.35}$ & $>427.37$ &  --  &  --  & $>6.8  \xi$ &  --  &  \\
060110  & Single PL & $t_{lastdet}$ & $1.18^{+1.58}_{-1.39}$ & $2.77^{+6.23}_{-3.77}$ & $>492.92$ &  --  &  --  & $>7.2  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.18^{+1.58}_{-1.39}$ & $2.77^{+6.23}_{-3.77}$ & $<242.21$ &  --  &  --  & $<5.5  \xi$ &  --  &  \\
060111A & Single PL & $t_{lastdet}$ & $0.85^{+0.07}_{-0.06}$ & $1.32^{+0.26}_{-0.23}$ & $>761.73$ &  --  &  --  & $>8.5  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.85^{+0.07}_{-0.06}$ & $1.32^{+0.26}_{-0.23}$ & $<0.07$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
060121  & Single PL & $t_{lastdet}$ & $1.21^{+0.08}_{-0.08}$ & $1.41^{+0.27}_{-0.28}$ & $>1042.08$ &  --  &  --  & $>9.5  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.21^{+0.08}_{-0.08}$ & $1.41^{+0.27}_{-0.28}$ & $<10.60$ &  --  &  --  & $<1.7  \xi$ &  --  &  \\
060123  & Single PL & $t_{lastdet}$ & $1.21^{+0.18}_{-0.16}$ & $0.74^{+0.33}_{-0.27}$ & $>1042.63$ &  --  &  --  & $>9.5  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.21^{+0.18}_{-0.16}$ & $0.74^{+0.33}_{-0.27}$ & $<75.10$ &  --  &  --  & $<3.6  \xi$ &  --  &  \\
060203  & II-III & $t_{b}$ & $1.23^{+0.24}_{-0.17}$ & $1.19^{+0.48}_{-0.31}$ & $11.1^{+9.3}_{-2.1}$ &  --  &  --  & $1.7  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.23^{+0.24}_{-0.17}$ & $1.19^{+0.48}_{-0.31}$ & $>304.87$ &  --  &  --  & $>6.0  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.55^{+0.23}_{-0.27}$ & $1.33^{+0.48}_{-0.41}$ & $<3.00$ &  --  &  --  & $<1.1  \xi$ &  --  &  \\
060206  & II-III & $t_{b}$ & $1.24^{+0.05}_{-0.04}$ & $1.31^{+0.18}_{-0.16}$ & $5.9^{+1.2}_{-5.1}$ & $4.05$\tablenotemark{g} & $52.6$ & $1.2$ & 48.9 &  \\
           &  & $t_{lastdet}$ & $1.24^{+0.05}_{-0.04}$ & $1.31^{+0.18}_{-0.16}$ & $>3697.33$ &  &  & $>13.0$ & $>51.0$ &  \\
060223A & II-III & $t_{b}$ & $1.27^{+0.14}_{-0.12}$ & $1.65^{+0.66}_{-0.52}$ & $0.3^{+0.1}_{-0.1}$ & $4.41$\tablenotemark{h} & $52.6$ & $0.4$ & 47.9 &  \\
           &  & $t_{lastdet}$ & $1.27^{+0.14}_{-0.12}$ & $1.65^{+0.66}_{-0.52}$ & $>28.57$ &  &  & $>2.1$ & $>49.4$ &  \\
060306  & I-II-III & $t_{b}$ & $1.06^{+0.10}_{-0.07}$ & $1.14^{+0.23}_{-0.21}$ & $8.2^{+5.7}_{-5.0}$ &  --  &  --  & $1.6  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.06^{+0.10}_{-0.07}$ & $1.14^{+0.23}_{-0.21}$ & $>382.21$ &  --  &  --  & $>6.5  \xi$ &  --  &  \\
060312  & I-II-III & $t_{b}$ & $1.17^{+0.39}_{-0.27}$ & $0.62^{+0.45}_{-0.26}$ & $10.3^{+6.4}_{-7.7}$ &  --  &  --  & $1.7  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.17^{+0.39}_{-0.27}$ & $0.62^{+0.45}_{-0.26}$ & $>172.44$ &  --  &  --  & $>4.9  \xi$ &  --  &  \\
060319  & II-III & $t_{b}$ & $1.18^{+0.08}_{-0.07}$ & $1.15^{+0.27}_{-0.23}$ & $18.3^{+10.}_{-4.2}$ &  --  &  --  & $2.1  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.18^{+0.08}_{-0.07}$ & $1.15^{+0.27}_{-0.23}$ & $>3737.78$ &  --  &  --  & $>15.4  \xi$ &  --  &  \\
060323  & II-III & $t_{b}$ & $1.22^{+0.22}_{-0.13}$ & $1.07^{+0.37}_{-0.43}$ & $0.8^{+0.7}_{-0.2}$ &  --  &  --  & $0.7  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.22^{+0.22}_{-0.13}$ & $1.07^{+0.37}_{-0.43}$ & $>91.51$ &  --  &  --  & $>3.8  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.10^{+0.46}_{-0.54}$ & $0.89^{+0.42}_{-0.26}$ & $<0.29$ &  --  &  --  & $<0.4  \xi$ &  --  &  \\
060421  & II-III & $t_{b}$ & $1.30^{+0.27}_{-0.18}$ & $0.31^{+0.80}_{-0.55}$ & $0.8^{+6.8}_{-0.4}$ &  --  &  --  & $0.6  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.30^{+0.27}_{-0.18}$ & $0.31^{+0.80}_{-0.55}$ & $>116.06$ &  --  &  --  & $>4.2  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.54^{+0.50}_{-0.80}$ & $0.50^{+0.40}_{-0.40}$ & $<0.11$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
060502A & I-II-III & $t_{b}$ & $1.12^{+0.13}_{-0.09}$ & $0.88^{+0.21}_{-0.19}$ & $28.8^{+29.7}_{-12.7}$ & $1.51$\tablenotemark{i} & $52.4$ & $2.9$ & 49.5 &  \\
           &  & $t_{lastdet}$ & $1.12^{+0.13}_{-0.09}$ & $0.88^{+0.21}_{-0.19}$ & $>1601.07$ &  &  & $>13.0$ & $>50.8$ &  \\
060505  & Single PL & $t_{lastdet}$ & $1.33^{+0.42}_{-0.31}$ & $1.40^{+0.91}_{-0.97}$ & $>1428.69$ & $0.09$\tablenotemark{j} & $49.6$ & $>38.2$ & $>48.9$ &  \\
           &  & $t_{start}$ & $1.33^{+0.42}_{-0.31}$ & $1.40^{+0.91}_{-0.97}$ & $<51.76$ &  &  & $<11.0$ & $<47.9$ &  \\
060507  & II-III & $t_{b}$ & $1.14^{+0.16}_{-0.12}$ & $1.14^{+0.31}_{-0.26}$ & $11.0^{+9.5}_{-2.3}$ &  --  &  --  & $1.7  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.14^{+0.16}_{-0.12}$ & $1.14^{+0.31}_{-0.26}$ & $>893.39$ &  --  &  --  & $>9.0  \xi$ &  --  &  \\
060512  & I-II-III & $t_{b}$ & $1.21^{+0.29}_{-0.16}$ & $1.14^{+0.51}_{-0.32}$ & $6.1^{+31.8}_{-1.5}$ & $0.44$\tablenotemark{k} &  --  & $1.9$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.21^{+0.29}_{-0.16}$ & $1.14^{+0.51}_{-0.32}$ & $>323.03$ &  &  & $>8.4$ &  --  &  \\
060522  & I-II-III & $t_{b}$ & $1.41^{+0.42}_{-0.28}$ & $1.33^{+1.06}_{-0.68}$ & $7.6^{+5.8}_{-3.1}$ & $5.11$\tablenotemark{l} & $52.9$ & $1.1$ & 49.2 &  \\
           &  & $t_{lastdet}$ & $1.41^{+0.42}_{-0.28}$ & $1.33^{+1.06}_{-0.68}$ & $>144.80$ &  &  & $>3.3$ & $>50.1$ &  \\
060602A & Single PL & $t_{lastdet}$ & $1.06^{+0.99}_{-1.21}$ & $2.83^{+1.38}_{-1.12}$ & $>799.63$ &  --  &  --  & $>8.6  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.06^{+0.99}_{-1.21}$ & $2.83^{+1.38}_{-1.12}$ & $<158.18$ &  --  &  --  & $<4.7  \xi$ &  --  &  \\
060602B & Single PL & $t_{lastdet}$ & $1.12^{+0.11}_{-0.09}$ & $1.04^{+1.27}_{-0.46}$ & $>653.62$ &  --  &  --  & $>8.0  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.12^{+0.11}_{-0.09}$ & $1.04^{+1.27}_{-0.46}$ & $<0.10$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
060604  & I-II-III & $t_{b}$ & $1.21^{+0.11}_{-0.09}$ & $1.07^{+0.24}_{-0.20}$ & $25.7^{+16.4}_{-6.0}$ & $2.68$\tablenotemark{m} & $52.0$ & $2.7$ & 49.0 &  \\
           &  & $t_{lastdet}$ & $1.21^{+0.11}_{-0.09}$ & $1.07^{+0.24}_{-0.20}$ & $>1920.57$ &  &  & $>13.6$ & $>50.4$ &  \\
060607A & I-II-III & $t_{b}$ & $3.41^{+0.18}_{-0.17}$ & $0.56^{+0.13}_{-0.12}$ & $12.8^{+0.4}_{-0.5}$ & $3.08$\tablenotemark{n} & $53.0$ & $1.5$ & 49.5 &  none \\
           &  & $t_{lastdet}$ & $3.41^{+0.18}_{-0.17}$ & $0.56^{+0.13}_{-0.12}$ & $>208.38$ &  &  & $>4.3$ & $>50.4$ &  none \\
060708  & I-II-III & $t_{b}$ & $1.27^{+0.12}_{-0.11}$ & $1.02^{+0.20}_{-0.19}$ & $12.6^{+4.6}_{-7.0}$ &  --  &  --  & $1.8  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.27^{+0.12}_{-0.11}$ & $1.02^{+0.20}_{-0.19}$ & $>1202.58$ &  --  &  --  & $>10.1  \xi$ &  --  &  \\
060714  & I-II-III & $t_{b}$ & $1.22^{+0.08}_{-0.06}$ & $1.18^{+0.24}_{-0.21}$ & $3.9^{+2.2}_{-1.3}$ & $2.71$\tablenotemark{o} & $52.9$ & $1.0$ & 49.1 &  \\
           &  & $t_{lastdet}$ & $1.22^{+0.08}_{-0.06}$ & $1.18^{+0.24}_{-0.21}$ & $>1215.93$ &  &  & $>8.9$ & $>50.9$ &  \\
060717  & Single PL & $t_{lastdet}$ & $0.85^{+0.21}_{-0.25}$ & $1.14^{+0.62}_{-0.57}$ & $>39.53$ &  --  &  --  & $>2.8  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.85^{+0.21}_{-0.25}$ & $1.14^{+0.62}_{-0.57}$ & $<0.23$ &  --  &  --  & $<0.4  \xi$ &  --  &  \\
060804  & II-III & $t_{b}$ & $1.25^{+0.14}_{-0.13}$ & $1.26^{+0.43}_{-0.28}$ & $1.1^{+2.3}_{-0.4}$ &  --  &  --  & $0.7  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.25^{+0.14}_{-0.13}$ & $1.26^{+0.43}_{-0.28}$ & $>248.86$ &  --  &  --  & $>5.6  \xi$ &  --  &  \\
           &  & $t_{start}$ & $-0.18^{+0.59}_{-0.59}$ & $0.83^{+0.85}_{-0.43}$ & $<0.13$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
060805A & II-III & $t_{b}$ & $1.38^{+0.26}_{-0.20}$ & $1.48^{+0.92}_{-0.67}$ & $2.9^{+1.6}_{-1.5}$ &  --  &  --  & $1.1  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.38^{+0.26}_{-0.20}$ & $1.48^{+0.92}_{-0.67}$ & $>294.57$ &  --  &  --  & $>5.9  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.13^{+0.26}_{-0.49}$ & $1.33^{+1.24}_{-0.73}$ & $<0.11$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
060805B & Single PL & $t_{lastdet}$ & $1.00^{+0.46}_{-0.41}$ & $0.79^{+0.52}_{-0.22}$ & $>377.43$ &  --  &  --  & $>6.5  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.00^{+0.46}_{-0.41}$ & $0.79^{+0.52}_{-0.22}$ & $<126.50$ &  --  &  --  & $<4.3  \xi$ &  --  &  \\
060825  & Single PL & $t_{lastdet}$ & $0.92^{+0.06}_{-0.07}$ & $0.89^{+0.66}_{-0.54}$ & $>357.94$ &  --  &  --  & $>6.4  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.92^{+0.06}_{-0.07}$ & $0.89^{+0.66}_{-0.54}$ & $<0.08$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
060901  & Single PL & $t_{lastdet}$ & $1.39^{+0.53}_{-0.38}$ & $0.70^{+0.83}_{-0.35}$ & $>115.88$ &  --  &  --  & $>4.2  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.39^{+0.53}_{-0.38}$ & $0.70^{+0.83}_{-0.35}$ & $<13.82$ &  --  &  --  & $<1.9  \xi$ &  --  &  \\
060904A & I-II-III & $t_{b}$ & $1.29^{+0.21}_{-0.18}$ & $2.19^{+1.02}_{-0.59}$ & $4.2^{+4.9}_{-2.4}$ &  --  &  --  & $1.2  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.29^{+0.21}_{-0.18}$ & $2.19^{+1.02}_{-0.59}$ & $>1025.42$ &  --  &  --  & $>9.5  \xi$ &  --  &  \\
060904B & II-III & $t_{b}$ & $1.42^{+0.15}_{-0.12}$ & $1.21^{+0.27}_{-0.26}$ & $6.9^{+2.5}_{-2.7}$ & $0.70$\tablenotemark{p} & $51.6$ & $2.5$ & 48.5 &  \\
           &  & $t_{lastdet}$ & $1.42^{+0.15}_{-0.12}$ & $1.21^{+0.27}_{-0.26}$ & $>674.98$ &  &  & $>13.9$ & $>50.0$ &  \\
           &  & $t_{start}$ & $0.76^{+0.06}_{-0.08}$ & $1.20^{+0.49}_{-0.43}$ & $<0.08$ &  &  & $<0.5$ & $<47.1$ &  \\
060912A & II-III & $t_{b}$ & $1.11^{+0.10}_{-0.07}$ & $1.10^{+0.28}_{-0.25}$ & $0.9^{+1.0}_{-0.4}$ &  --  &  --  & $0.7  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.11^{+0.10}_{-0.07}$ & $1.10^{+0.28}_{-0.25}$ & $>868.42$ &  --  &  --  & $>8.9  \xi$ &  --  &  \\
060919  & II-III & $t_{b}$ & $1.02^{+0.29}_{-0.18}$ & $0.81^{+1.18}_{-0.89}$ & $0.5^{+0.6}_{-0.3}$ &  --  &  --  & $0.6  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.02^{+0.29}_{-0.18}$ & $0.81^{+1.18}_{-0.89}$ & $>306.94$ &  --  &  --  & $>6.0  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.75^{+0.53}_{-0.97}$ & $0.49^{+0.58}_{-0.57}$ & $<0.10$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
060923A & I-II-III & $t_{b}$ & $1.15^{+0.08}_{-0.07}$ & $1.07^{+0.36}_{-0.26}$ & $4.1^{+1.9}_{-1.3}$ &  --  &  --  & $1.2  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.15^{+0.08}_{-0.07}$ & $1.07^{+0.36}_{-0.26}$ & $>930.68$ &  --  &  --  & $>9.1  \xi$ &  --  &  \\
060923B & Single PL & $t_{lastdet}$ & $0.54^{+0.10}_{-0.09}$ & $1.33^{+0.72}_{-0.60}$ & $>5.98$ &  --  &  --  & $>1.4  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.54^{+0.10}_{-0.09}$ & $1.33^{+0.72}_{-0.60}$ & $<0.12$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
060923C & I-II-III & $t_{b}$ & $1.24^{+1.26}_{-0.48}$ & $1.43^{+1.63}_{-0.90}$ & $103.1^{+234.8}_{-91.5}$ &  --  &  --  & $4.0  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.24^{+1.26}_{-0.48}$ & $1.43^{+1.63}_{-0.90}$ & $>1358.96$ &  --  &  --  & $>10.5  \xi$ &  --  &  \\
060929  & II-III & $t_{b}$ & $1.06^{+0.27}_{-0.12}$ & $0.53^{+0.38}_{-0.35}$ & $1.3^{+6.6}_{-0.9}$ &  --  &  --  & $0.8  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.06^{+0.27}_{-0.12}$ & $0.53^{+0.38}_{-0.35}$ & $>613.90$ &  --  &  --  & $>7.8  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.47^{+0.24}_{-1.56}$ & $0.89^{+2.49}_{-0.94}$ & $<0.10$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
061004  & I-II-III & $t_{b}$ & $1.22^{+0.18}_{-0.15}$ & $1.23^{+0.50}_{-0.24}$ & $2.4^{+1.7}_{-0.7}$ &  --  &  --  & $1.0  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.22^{+0.18}_{-0.15}$ & $1.23^{+0.50}_{-0.24}$ & $>134.39$ &  --  &  --  & $>4.4  \xi$ &  --  &  \\
061025  & Single PL & $t_{lastdet}$ & $1.48^{+0.46}_{-0.44}$ & $0.84^{+0.40}_{-0.39}$ & $>74.91$ &  --  &  --  & $>3.6  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.48^{+0.46}_{-0.44}$ & $0.84^{+0.40}_{-0.39}$ & $<8.95$ &  --  &  --  & $<1.6  \xi$ &  --  &  \\
061110A & I-II-III & $t_{b}$ & $1.11^{+0.76}_{-0.38}$ & $0.81^{+0.64}_{-0.55}$ & $97.8^{+262.6}_{-86.1}$ & $0.76$\tablenotemark{q} & $51.4$ & $6.9$ & 49.3 &  \\
           &  & $t_{lastdet}$ & $1.11^{+0.76}_{-0.38}$ & $0.81^{+0.64}_{-0.55}$ & $>903.10$ &  &  & $>15.9$ & $>50.0$ &  \\
061110B & Single PL & $t_{lastdet}$ & $1.42^{+0.40}_{-0.37}$ & $1.05^{+0.52}_{-0.42}$ & $>21.11$ & $3.44$\tablenotemark{r} &  --  & $>2.0$ &  --  &  \\
           &  & $t_{start}$ & $1.42^{+0.40}_{-0.37}$ & $1.05^{+0.52}_{-0.42}$ & $<3.14$ &  &  & $<1.0$ &  --  &  \\
061121  & I-II-III-IV & $t_{b}$ & $1.55^{+0.08}_{-0.06}$ & $0.80^{+0.12}_{-0.11}$ & $29.2^{+15.2}_{-6.9}$ & $1.31$\tablenotemark{s} & $53.4$ & $2.3$ & 50.3 &  none \\
           &  & $t_{lastdet}$ & $1.55^{+0.08}_{-0.06}$ & $0.80^{+0.12}_{-0.11}$ & $>2100.85$ &  &  & $>11.2$ & $>51.7$ &  none \\
061122  & Single PL & $t_{lastdet}$ & $1.24^{+0.10}_{-0.09}$ & $1.08^{+0.16}_{-0.17}$ & $>1267.39$ &  --  &  --  & $>10.3  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.24^{+0.10}_{-0.09}$ & $1.08^{+0.16}_{-0.17}$ & $<24.47$ &  --  &  --  & $<2.3  \xi$ &  --  &  \\
061126  & Single PL & $t_{lastdet}$ & $1.29^{+0.02}_{-0.02}$ & $0.96^{+0.12}_{-0.12}$ & $>2819.49$ &  --  &  --  & $>13.8  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.29^{+0.02}_{-0.02}$ & $0.96^{+0.12}_{-0.12}$ & $<1.60$ &  --  &  --  & $<0.8  \xi$ &  --  &  \\
070103  & II-III & $t_{b}$ & $1.42^{+0.17}_{-0.16}$ & $0.98^{+0.44}_{-0.44}$ & $4.8^{+0.4}_{-3.6}$ &  --  &  --  & $1.3  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.42^{+0.17}_{-0.16}$ & $0.98^{+0.44}_{-0.44}$ & $>179.87$ &  --  &  --  & $>4.9  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.37^{+0.13}_{-0.88}$ & $1.21^{+1.50}_{-0.75}$ & $<0.09$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
070219  & I-II-III & $t_{b}$ & $1.14^{+0.52}_{-0.26}$ & $0.69^{+0.94}_{-0.41}$ & $7.0^{+13.3}_{-2.6}$ &  --  &  --  & $1.5  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.14^{+0.52}_{-0.26}$ & $0.69^{+0.94}_{-0.41}$ & $>219.86$ &  --  &  --  & $>5.3  \xi$ &  --  &  \\
070224  & I-II-III & $t_{b}$ & $0.87^{+0.70}_{-0.22}$ & $0.13^{+0.73}_{-0.82}$ & $28.9^{+189.2}_{-21.4}$ &  --  &  --  & $2.5  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $0.87^{+0.70}_{-0.22}$ & $0.13^{+0.73}_{-0.82}$ & $>1388.35$ &  --  &  --  & $>10.6  \xi$ &  --  &  \\
070227  & Single PL & $t_{lastdet}$ & $1.13^{+0.19}_{-0.19}$ & $1.37^{+0.59}_{-0.45}$ & $>906.39$ &  --  &  --  & $>9.0  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.13^{+0.19}_{-0.19}$ & $1.37^{+0.59}_{-0.45}$ & $<55.92$ &  --  &  --  & $<3.2  \xi$ &  --  &  \\
070311  & I-II-III & $t_{b}$ & $4.08^{+1.96}_{-0.96}$ & $0.68^{+1.40}_{-0.68}$ & $208.8^{+33.5}_{-69.1}$ &  --  &  --  & $5.2  \xi$ &  --  &  none \\
           &  & $t_{lastdet}$ & $4.08^{+1.96}_{-0.96}$ & $0.68^{+1.40}_{-0.68}$ & $>556.74$ &  --  &  --  & $>7.5  \xi$ &  --  &  none \\
070330  & I-II-III & $t_{b}$ & $1.02^{+0.25}_{-0.20}$ & $0.94^{+0.47}_{-0.35}$ & $10.8^{+10.1}_{-5.4}$ &  --  &  --  & $1.7  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.02^{+0.25}_{-0.20}$ & $0.94^{+0.47}_{-0.35}$ & $>317.48$ &  --  &  --  & $>6.1  \xi$ &  --  &  \\
070506  & Single PL & $t_{lastdet}$ & $0.52^{+0.15}_{-0.16}$ & $1.08^{+0.39}_{-0.37}$ & $>8.12$ & $2.31$\tablenotemark{t} & $51.6$ & $>2.0$ & $>48.4$ &  \\
           &  & $t_{start}$ & $0.52^{+0.15}_{-0.16}$ & $1.08^{+0.39}_{-0.37}$ & $<0.43$ &  &  & $<0.7$ & $<47.5$ &  \\
070508  & II-III-IV & $t_{b}$ & $1.76^{+0.47}_{-0.21}$ & $1.47^{+0.68}_{-0.44}$ & $49.7^{+80.1}_{-43.4}$ & $0.82$\tablenotemark{u} & $52.9$ & $3.5$ & 50.2 &  none \\
           &  & $t_{lastdet}$ & $1.76^{+0.47}_{-0.21}$ & $1.47^{+0.68}_{-0.44}$ & $>758.84$ &  &  & $>9.7$ & $>51.0$ &  none \\
070509  & Single PL & $t_{lastdet}$ & $0.99^{+0.15}_{-0.14}$ & $0.91^{+0.81}_{-0.73}$ & $>46.65$ &  --  &  --  & $>3.0  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.99^{+0.15}_{-0.14}$ & $0.91^{+0.81}_{-0.73}$ & $<0.08$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
070517  & II-III & $t_{b}$ & $1.18^{+0.18}_{-0.16}$ & $1.11^{+0.48}_{-0.28}$ & $2.9^{+2.4}_{-1.0}$ &  --  &  --  & $1.0  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.18^{+0.18}_{-0.16}$ & $1.11^{+0.48}_{-0.28}$ & $>389.19$ &  --  &  --  & $>6.6  \xi$ &  --  &  \\
           &  & $t_{start}$ & $-0.02^{+0.30}_{-0.43}$ & $0.96^{+0.63}_{-0.36}$ & $<0.11$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
070518  & I-II-III & $t_{b}$ & $1.11^{+1.63}_{-0.29}$ & $1.48^{+0.82}_{-0.49}$ & $75.9^{+292.1}_{-49.4}$ &  --  &  --  & $3.6  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.11^{+1.63}_{-0.29}$ & $1.48^{+0.82}_{-0.49}$ & $>1672.71$ &  --  &  --  & $>11.4  \xi$ &  --  &  \\
070520A & I-II-III & $t_{b}$ & $0.94^{+0.49}_{-0.27}$ & $1.27^{+1.13}_{-0.63}$ & $16.3^{+50.0}_{-10.6}$ &  --  &  --  & $2.0  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $0.94^{+0.49}_{-0.27}$ & $1.27^{+1.13}_{-0.63}$ & $>293.19$ &  --  &  --  & $>5.9  \xi$ &  --  &  \\
070529  & I-II-III & $t_{b}$ & $1.31^{+0.12}_{-0.10}$ & $1.13^{+0.39}_{-0.31}$ & $2.4^{+2.8}_{-1.2}$ & $2.50$\tablenotemark{v} & $52.9$ & $0.9$ & 48.9 &  \\
           &  & $t_{lastdet}$ & $1.31^{+0.12}_{-0.10}$ & $1.13^{+0.39}_{-0.31}$ & $>561.33$ &  &  & $>6.8$ & $>50.7$ &  \\
070531  & Single PL & $t_{lastdet}$ & $1.33^{+0.26}_{-0.23}$ & $0.06^{+0.68}_{-0.44}$ & $>0.98$ &  --  &  --  & $>0.7  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.33^{+0.26}_{-0.23}$ & $0.06^{+0.68}_{-0.44}$ & $<0.14$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
070612B & Single PL & $t_{lastdet}$ & $1.76^{+1.37}_{-0.40}$ & $0.74^{+1.09}_{-0.77}$ & $>408.97$ &  --  &  --  & $>6.7  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.76^{+1.37}_{-0.40}$ & $0.74^{+1.09}_{-0.77}$ & $<3.36$ &  --  &  --  & $<1.1  \xi$ &  --  &  \\
070628  & I-II-III & $t_{b}$ & $1.17^{+0.07}_{-0.07}$ & $1.21^{+0.16}_{-0.15}$ & $6.2^{+0.6}_{-1.0}$ &  --  &  --  & $1.4  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.17^{+0.07}_{-0.07}$ & $1.21^{+0.16}_{-0.15}$ & $>83.14$ &  --  &  --  & $>3.7  \xi$ &  --  &  \\
070714A & Single PL & $t_{lastdet}$ & $0.80^{+0.14}_{-0.10}$ & $1.34^{+0.72}_{-0.62}$ & $>175.18$ &  --  &  --  & $>4.9  \xi$ &  --  &  \\
           &  & $t_{start}$ & $0.80^{+0.14}_{-0.10}$ & $1.34^{+0.72}_{-0.62}$ & $<0.08$ &  --  &  --  & $<0.3  \xi$ &  --  &  \\
070724B & Single PL & $t_{lastdet}$ & $1.18^{+0.29}_{-0.25}$ & $1.09^{+1.06}_{-0.78}$ & $>718.59$ &  --  &  --  & $>8.3  \xi$ &  --  &  \\
           &  & $t_{start}$ & $1.18^{+0.29}_{-0.25}$ & $1.09^{+1.06}_{-0.78}$ & $<68.95$ &  --  &  --  & $<3.4  \xi$ &  --  &  \\
070802  & I-II-III & $t_{b}$ & $1.07^{+0.16}_{-0.13}$ & $1.12^{+0.68}_{-0.49}$ & $4.9^{+3.6}_{-3.6}$ & $2.45$\tablenotemark{w} & $50.7$ & $2.1$ & 47.6 &  \\
           &  & $t_{lastdet}$ & $1.07^{+0.16}_{-0.13}$ & $1.12^{+0.68}_{-0.49}$ & $>341.41$ &  &  & $>10.4$ & $>49.0$ &  \\
070809  & I-II-III & $t_{b}$ & $1.16^{+0.98}_{-0.51}$ & $0.28^{+0.77}_{-0.51}$ & $8.7^{+4.7}_{-6.6}$ &  --  &  --  & $1.6  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.16^{+0.98}_{-0.51}$ & $0.28^{+0.77}_{-0.51}$ & $>71.37$ &  --  &  --  & $>3.5  \xi$ &  --  &  \\
071010B & Single PL & $t_{lastdet}$ & $0.64^{+0.09}_{-0.09}$ & $1.08^{+0.29}_{-0.26}$ & $>156.13$ & $0.95$\tablenotemark{x} & $51.2$ & $>8.4$ & $>49.3$ &  \\
           &  & $t_{start}$ & $0.64^{+0.09}_{-0.09}$ & $1.08^{+0.29}_{-0.26}$ & $<6.24$ &  &  & $<2.5$ & $<48.2$ &  \\
071020  & II-III & $t_{b}$ & $1.14^{+0.03}_{-0.02}$ & $0.73^{+0.09}_{-0.09}$ & $0.2^{+0.1}_{-0.0}$ & $2.15$\tablenotemark{y} & $52.4$ & $0.4$ & 47.7 &  \\
           &  & $t_{lastdet}$ & $1.14^{+0.03}_{-0.02}$ & $0.73^{+0.09}_{-0.09}$ & $>1480.55$ &  &  & $>11.7$ & $>50.7$ &  \\
071021  & I-II-III & $t_{b}$ & $1.21^{+0.44}_{-0.24}$ & $0.95^{+0.38}_{-0.36}$ & $34.0^{+38.7}_{-19.2}$ &  --  &  --  & $2.6  \xi$ &  --  &  \\
           &  & $t_{lastdet}$ & $1.21^{+0.44}_{-0.24}$ & $0.95^{+0.38}_{-0.36}$ & $>994.91$ &  --  &  --  & $>9.4  \xi$ &  --  &  \\
071112C & Single PL & $t_{lastdet}$ & $1.36^{+0.03}_{-0.03}$ & $0.73^{+0.07}_{-0.06}$ & $>578.37$ & $0.82$\tablenotemark{z} &  --  & $>9.6$ &  --  &  \\
           &  & $t_{start}$ & $1.36^{+0.03}_{-0.03}$ & $0.73^{+0.07}_{-0.06}$ & $<0.09$ &  &  & $<0.4$ &  --  &  \\
071117  & Single PL & $t_{lastdet}$ & $0.86^{+0.12}_{-0.11}$ & $1.15^{+0.29}_{-0.26}$ & $>62.82$ & $1.33$\tablenotemark{aa} & $52.1$ & $>4.4$ & $>49.5$ &  \\
           &  & $t_{start}$ & $0.86^{+0.12}_{-0.11}$ & $1.15^{+0.29}_{-0.26}$ & $<2.88$ &  &  & $<1.4$ & $<48.5$ &  \\
071122  & Single PL & $t_{lastdet}$ & $2.51^{+0.14}_{-0.13}$ & $0.87^{+0.17}_{-0.12}$ & $>1.51$ & $1.14$\tablenotemark{ab} & $50.1$ & $>2.0$ & $>46.9$ &  $\nu_1$ $p_2$ \\
           &  & $t_{start}$ & $2.51^{+0.14}_{-0.13}$ & $0.87^{+0.17}_{-0.12}$ & $<0.15$ &  &  & $<0.8$ & $<46.1$ &  $\nu_1$ $p_2$ \\

\enddata
\tablenotetext{\dag}{Abbreviations for Uniform jet (Uni), Spreading jet (Sp), non-spreading jet (NSp), $1<p<2$ ($p_{12}$), $p>2$ ($p_2$), $\nu<\nu_c$ ($\nu_1$), $\nu>\nu_c$ ($\nu_2$)} 
\tablecomments{Unlikely jet breaks are consistent with both pre- and post-jet break closure relations in their last light curve segment, and their temporal decays and decay transitions either resemble segments II-III of the Prominent sample or are fit by single power-laws.  The Unlikely jet break sample also contains 6 afterglows that are not consistent with any closure relations after internal consistency checks but have temporal behavior consistent with post-jet break decays, and are denoted with the requirements of ``none''.  $t_{start}$ and $t_{lastdet}$ times and opening angle limits are only listed if they are feasible within the canonical framework.  Other notes are the same as for Prominent Jet Breaks table.} 
\tablerefs{ $^{a}$\markcite{pellizza06}{Pellizza} {et~al.} (2006), $^{b}$\markcite{watson06}{Watson} {et~al.} (2006), $^{c}$\markcite{prochaska06b}{Prochaska} {et~al.} (2006a), $^{d}$\markcite{chen05}{Chen} {et~al.} (2005), $^{e}$\markcite{sollerman07}{Sollerman} {et~al.} (2007), $^{f}$\markcite{GCN5387}{Perley} {et~al.} (2006), $^{g}$\markcite{fynbo06a}{Fynbo} {et~al.} (2006b), $^{h}$\markcite{GCN4815}{Berger} {et~al.} (2006a), $^{i}$\markcite{GCN5052}{Cucchiara} {et~al.} (2006b), $^{j}$\markcite{fynbo06b}{Fynbo} {et~al.} (2006c), $^{k}$\markcite{GCN5217}{Bloom} {et~al.} (2006a), $^{l}$\markcite{GCN5155}{Cenko} {et~al.} (2006), $^{m}$\markcite{GCN5218}{Castro-Tirado} {et~al.} (2006), $^{n}$\markcite{GCN5237}{Ledoux} {et~al.} (2006), $^{o}$\markcite{jakobsson06b}{Jakobsson} {et~al.} (2006a), $^{p}$\markcite{GCN5513}{Fugazza} {et~al.} (2006), $^{q}$\markcite{GCN5812}{Th\"one} {et~al.} (2006a), $^{r}$\markcite{GCN5809}{Fynbo} {et~al.} (2006a), $^{s}$\markcite{GCN5826}{Bloom}, {Perley}, \&  {Chen} (2006b), $^{t}$\markcite{GCN6379}{Th\"one} {et~al.} (2007b), $^{u}$\markcite{GCN6398}{Jakobsson} {et~al.} (2007a), $^{v}$\markcite{GCN6470}{Berger}, {Fox}, \&  {Cucchiara} (2007a), $^{w}$\markcite{eliasdottir09}{El{\'{\i}}asd{\'o}ttir} {et~al.} (2008), $^{x}$\markcite{GCN6888}{Cenko} {et~al.} (2007a), $^{y}$\markcite{GCN6952}{Jakobsson} {et~al.} (2007e), $^{z}$\markcite{GCN7076}{Jakobsson} {et~al.} (2007c), $^{aa}$\markcite{GCN7117}{Jakobsson} {et~al.} (2007b), $^{ab}$\markcite{GCN7124}{Cucchiara}, {Fox}, \&  {Cenko} (2007a)}
\end{deluxetable}

\begin{deluxetable}{lllccrccrrl}
\tabletypesize{\scriptsize}
\tablecaption{Non-Jet Breaks \label{table:nojb}}
\tablewidth{0pt}
\tablehead{
  \colhead{GRB} & \colhead{Segments} & \colhead{Time} & \colhead{$\alpha$} & \colhead{$\beta$} & \colhead{t} & \colhead{z} & \colhead{log $E_{\gamma,iso}$} & \colhead{$\theta_j$} &   \colhead{log $E_{\gamma}$} & \colhead{Requirements\tablenotemark{\dag}} \\
 \colhead{} &  \colhead{} &  \colhead{} &  \colhead{} &  \colhead{} &  \colhead{(ks)} &  \colhead{} &  \colhead{(ergs)} &  \colhead{(deg)} &  \colhead{(ergs)} &  \colhead{}} 
\startdata
050126  & I-II & $t_{lastdet}$ & $0.93^{+0.23}_{-0.43}$ & $0.85^{+0.74}_{-0.52}$ & $>70.49$ & $1.29$\tablenotemark{a} & $51.9$ & $>0.7$ & $>47.8$ &  \\
050406  & I-II & $t_{lastdet}$ & $0.61^{+0.24}_{-0.25}$ & $1.32^{+0.83}_{-0.52}$ & $>1000.88$ & $2.44$\tablenotemark{b} & $51.2$ & $>1.3$ & $>47.6$ &  \\
050421  & II-III & $t_{lastdet}$ & $3.42^{+0.28}_{-0.25}$ & $0.63^{+0.58}_{-0.47}$ & $>1.34$ &  --  &  --  & $>0.3  \xi$ &  --  &  none \\
050422  & I-II & $t_{lastdet}$ & $0.83^{+0.24}_{-0.39}$ & $2.03^{+5.26}_{-1.51}$ & $>1324.00$ &  --  &  --  & $>0.5  \xi$ &  --  &  \\
050721  & I-II & $t_{lastdet}$ & $1.17^{+0.09}_{-0.23}$ & $1.04^{+0.23}_{-0.31}$ & $>3385.42$ &  --  &  --  & $>0.6  \xi$ &  --  &  \\
050819  & I-II & $t_{lastdet}$ & $0.40^{+0.19}_{-0.16}$ & $1.46^{+0.82}_{-0.59}$ & $>410.41$ &  --  &  --  & $>0.6  \xi$ &  --  &  \\
050904  & Single PL & $t_{lastdet}$ & $2.07^{+0.11}_{-0.09}$ & $0.19^{+0.06}_{-0.06}$ & $>313.51$ & $6.30$\tablenotemark{c} & $53.7$ & $>3.3$ & $>50.9$ &  \\
050908  & I-II & $t_{lastdet}$ & $1.08^{+0.11}_{-0.11}$ & $1.21^{+0.45}_{-0.43}$ & $>121.71$ & $3.34$\tablenotemark{d} & $52.2$ & $>0.4$ & $>47.6$ &  \\
050916  & I-II & $t_{lastdet}$ & $0.67^{+0.13}_{-0.29}$ & $0.70^{+0.93}_{-0.50}$ & $>35.90$ &  --  &  --  & $>0.5  \xi$ &  --  &  \\
051001  & I-II & $t_{lastdet}$ & $1.03^{+0.07}_{-0.10}$ & $0.86^{+0.13}_{-0.13}$ & $>550.41$ &  --  &  --  & $>0.7  \xi$ &  --  &  \\
051021B & I-II & $t_{lastdet}$ & $0.57^{+0.65}_{-0.79}$ & $0.73^{+7.88}_{-1.27}$ & $>58.24$ &  --  &  --  & $>1.1  \xi$ &  --  &  \\
051117B & I-II & $t_{lastdet}$ & $0.95^{+0.20}_{-0.30}$ & $0.77^{+1.35}_{-0.93}$ & $>174.16$ &  --  &  --  & $>0.7  \xi$ &  --  &  \\
051210  & II-III & $t_{lastdet}$ & $3.55^{+1.63}_{-0.79}$ & $0.92^{+1.22}_{-0.57}$ & $>0.94$ &  --  &  --  & $>0.4  \xi$ &  --  &  Sp $\nu_1$ $p_2$ \\
060116  & I-II & $t_{lastdet}$ & $1.03^{+0.06}_{-0.06}$ & $0.41^{+0.33}_{-0.25}$ & $>745.56$ &  --  &  --  & $>0.4  \xi$ &  --  &  \\
060202  & I-II & $t_{lastdet}$ & $0.86^{+0.05}_{-0.04}$ & $2.21^{+0.23}_{-0.21}$ & $>2735.50$ &  --  &  --  & $>0.8  \xi$ &  --  &  \\
060211A & I-II & $t_{lastdet}$ & $0.51^{+0.10}_{-0.10}$ & $1.47^{+0.65}_{-0.42}$ & $>793.72$ &  --  &  --  & $>0.8  \xi$ &  --  &  \\
060211B & I-II & $t_{lastdet}$ & $0.54^{+0.24}_{-0.20}$ & $0.75^{+0.47}_{-0.45}$ & $>186.62$ &  --  &  --  & $>0.7  \xi$ &  --  &  \\
060403  & I-II & $t_{lastdet}$ & $1.03^{+0.24}_{-0.35}$ & $0.89^{+1.16}_{-0.61}$ & $>208.40$ &  --  &  --  & $>0.9  \xi$ &  --  &  \\
060427  & I-II & $t_{lastdet}$ & $1.19^{+0.10}_{-0.09}$ & $1.33^{+0.41}_{-0.35}$ & $>97.86$ &  --  &  --  & $>0.5  \xi$ &  --  &  \\
060428B & I-II & $t_{lastdet}$ & $0.95^{+0.07}_{-0.06}$ & $0.81^{+0.44}_{-0.27}$ & $>901.80$ &  --  &  --  & $>0.6  \xi$ &  --  &  \\
060510B & I-II & $t_{lastdet}$ & $0.90^{+0.16}_{-0.12}$ & $1.32^{+0.64}_{-0.41}$ & $>728.31$ & $4.94$\tablenotemark{e} & $53.4$ & $>0.5$ & $>49.0$ &  \\
060801  & II-III & $t_{lastdet}$ & $3.74^{+1.68}_{-0.53}$ & $1.18^{+1.01}_{-0.60}$ & $>1.33$ &  --  &  --  & $>0.4  \xi$ &  --  &  $\nu_1$ $p_2$ \\
061002  & I-II & $t_{lastdet}$ & $0.95^{+0.17}_{-0.28}$ & $1.42^{+0.37}_{-0.36}$ & $>45.69$ &  --  &  --  & $>0.5  \xi$ &  --  &  \\
061006  & I-II & $t_{lastdet}$ & $0.73^{+0.10}_{-0.11}$ & $1.00^{+0.59}_{-0.38}$ & $>105.22$ &  --  &  --  & $>0.5  \xi$ &  --  &  \\
061102  & I-II & $t_{lastdet}$ & $0.47^{+0.32}_{-0.32}$ & $-0.91^{+9.91}_{-0.09}$ & $>130.84$ &  --  &  --  & $>0.6  \xi$ &  --  &  \\
061222B & I-II & $t_{lastdet}$ & $1.28^{+0.14}_{-0.11}$ & $0.73^{+0.67}_{-0.36}$ & $>416.55$ & $3.36$\tablenotemark{f} & $52.9$ & $>0.4$ & $>48.3$ &  \\
070110  & I-II & $t_{lastdet}$ & $0.82^{+0.13}_{-0.08}$ & $1.13^{+0.28}_{-0.18}$ & $>2179.74$ & $2.35$\tablenotemark{g} & $52.5$ & $>0.6$ & $>48.3$ &  \\
070223  & I-II & $t_{lastdet}$ & $0.95^{+0.11}_{-0.13}$ & $0.90^{+1.20}_{-0.73}$ & $>826.56$ &  --  &  --  & $>1.2  \xi$ &  --  &  \\
070419A & I-II & $t_{lastdet}$ & $0.67^{+0.50}_{-0.41}$ & $2.83^{+6.17}_{-3.83}$ & $>798.80$ & $0.97$\tablenotemark{h} &  --  & $>1.2$ &  --  &  \\
070520B & I-II & $t_{lastdet}$ & $1.13^{+0.52}_{-0.66}$ & $1.09^{+1.07}_{-0.88}$ & $>12.00$ &  --  &  --  & $>0.8  \xi$ &  --  &  \\
070621  & I-II & $t_{lastdet}$ & $0.99^{+0.05}_{-0.04}$ & $1.70^{+0.39}_{-0.34}$ & $>856.13$ &  --  &  --  & $>0.5  \xi$ &  --  &  \\
070704  & I-II & $t_{lastdet}$ & $0.98^{+0.13}_{-0.14}$ & $0.66^{+0.36}_{-0.23}$ & $>294.69$ &  --  &  --  & $>0.5  \xi$ &  --  &  \\
070721A & I-II & $t_{lastdet}$ & $0.75^{+0.07}_{-0.07}$ & $1.65^{+0.63}_{-0.48}$ & $>654.69$ &  --  &  --  & $>0.4  \xi$ &  --  &  \\
070724A & I-II & $t_{lastdet}$ & $0.84^{+0.10}_{-0.22}$ & $0.67^{+0.50}_{-0.26}$ & $>86.67$ & $0.46$\tablenotemark{i} & $49.3$ & $>1.8$ & $>46.0$ &  \\
070808  & I-II & $t_{lastdet}$ & $0.95^{+0.12}_{-0.10}$ & $1.40^{+0.66}_{-0.71}$ & $>179.99$ &  --  &  --  & $>0.4  \xi$ &  --  &  \\
071001  & I-II & $t_{lastdet}$ & $0.53^{+0.15}_{-0.19}$ & $1.23^{+0.98}_{-0.40}$ & $>4.78$ &  --  &  --  & $>0.4  \xi$ &  --  &  \\
071227  & I-II & $t_{lastdet}$ & $1.14^{+0.17}_{-0.17}$ & $1.74^{+0.60}_{-0.27}$ & $>145.34$ & $0.38$\tablenotemark{j} & $49.8$ & $>1.5$ & $>46.3$ &  \\

\enddata
\tablenotetext{\dag}{Abbreviations for Uniform jet (Uni), Spreading jet (Sp), non-spreading jet (NSp), $1<p<2$ ($p_{12}$), $p>2$ ($p_2$), $\nu<\nu_c$ ($\nu_1$), $\nu>\nu_c$ ($\nu_2$)} 
\tablecomments{Non-jet breaks are the remaining GRBs not in the other categories that are with inconsistent with previous criteria, only contain segments I-II, are naked GRBs (0-I), or were ruled out by internal consistency checks. $t_{start}$ and $t_{lastdet}$ times and opening angle limits are only listed if they are feasible within the canonical framework.  Other notes are the same as for Prominent Jet Breaks table.}
\tablerefs{ $^{a}$\markcite{berger05b}{Berger} {et~al.} (2005a), $^{b}$\markcite{schady06} (), $^{c}$\markcite{kawai06}{Kawai} {et~al.} (2006), $^{d}$\markcite{GCN3948}{Fugazza} {et~al.} (2005), $^{e}$\markcite{price07}{Price} {et~al.} (2007), $^{f}$\markcite{GCN5958}{Berger} (2006), $^{g}$\markcite{GCN6010}{Jaunsen} {et~al.} (2007b), $^{h}$\markcite{GCN6322}{Cenko} {et~al.} (2007b), $^{i}$\markcite{GCN6665}{Cucchiara} {et~al.} (2007b), $^{j}$\markcite{davanzo09}{D'Avanzo} {et~al.} (2009)}
\end{deluxetable}

\begin{deluxetable}{lcll}
\tabletypesize{\scriptsize}
\tablecaption{Jet Break Summary\label{table:summary}}
\tablewidth{0pt}
\tablehead{ 
  \colhead{Classification} & \colhead{GRBs} & \colhead{Segment Types} & \colhead{Definition}}
\startdata
Prominent jet break & 28 & I-II-III-IV, II-III-IV & Has distinct segment IV\\
Hidden jet break & 12 & Single power-law, Ambiguous   &
Last segment requires post-jet break closure relation \\
& & II-III/III-IV, I-II-III & \\
Possible jet break & 53 & Ambiguous II-III/III-IV,  &
Resembles III-IV or II-IV transition in $\alpha-\alpha$ space\\
& & I-II-III, Single power-law & \\
Unlikely jet break & 100 & Single power-law, Ambiguous  &
Consistent with both pre- and post-jet break closure \\ 
& & II-III/III-IV, I-II-III & relations, but resembles II-III in
$\alpha-\alpha$ space, or no \\ 
& & &  closure relations but temporally consistent\\
%& & & \\
Non-jet break & 37 & I-II, Single power-law, II-III, 0-I & Does not fit any jet break
criteria \\ 

\enddata
%\tablecomments{Overlap between Possible jet breaks and Unlikely jet breaks
%  removed from Unlikely category}
\end{deluxetable}
